Backward Reachability Analysis of Perturbed Continuous-Time Linear Systems Using Set Propagation

Backward reachability analysis computes the set of states that reach a target set under the competing influence of control input and disturbances. Depending on their interplay, the backward reachable set either represents all states that can be steered into the target set or all states that cannot avoid entering it -- the corresponding solutions can be used for controller synthesis and safety verification, respectively. A popular technique for backward reachable set computation solves Hamilton-Jacobi-Isaacs equations, which scales exponentially with the state dimension due to gridding the state space. In this work, we instead use set propagation techniques to design backward reachability algorithms for linear time-invariant systems. Crucially, the proposed algorithms scale only polynomially with the state dimension. Our numerical examples demonstrate the tightness of the obtained backward reachable sets and show an overwhelming improvement of our proposed algorithms over state-of-the-art methods regarding scalability, as systems with well over a hundred states can now be analyzed.

==> figures/BRS_overview.tex <==
\begin{tikzpicture}[scale=1,
	every node/.style={font=\small}]
	
	% --- MINIMAL BACKWARD REACHABLE SET ---
	
	\node[font=\large] at (0.5,3.5) {\ding{192}};
	
	% coordinates
%	\draw[red] (0,0) rectangle (8.5,4);
%%	 ticks
%	\foreach \x in {0,1,2,3,4,5,6,7,8}
%		{\draw (\x,0.1) -- (\x,-0.1) node[below] {\x};};
%	\foreach \y in {0,1,2,3,4}
%		{\draw (0.1,\y) -- (-0.1,\y) node[left] {\y};};
	
	% target set = unsafe set
	\draw[goalset] (6.5,3.75) -- (7.5,3.75) -- (8,2.75) -- (7,2.25) -- (6,3.25) -- cycle;
	\node[anchor=west,text=TUMblue] at (7.6,3.6) {$\targetset{}$};
	
	% backward reachable set
	\draw[set] (0.5,1.25) -- (1.5,1.75) -- (2,0.75) -- (1,0.25) -- cycle;
	\node[anchor=west] at (0.1,2) {$\BRSAE{-t}$};
	
	% trajectories starting from inside backward reachable set
	\draw[draw=black,fill=TUMgray] (0.8,1.2) circle(2pt) node[xshift=0.3cm,yshift=-0.2cm] {$x_0^{(1)}$};
	\foreach \xend/\yend in {6.05/3.45,6.35/3.25}{ %7.1/3.15
		\draw[black] (0.8,1.2) .. controls (2.5,3.25) and (5,2) .. (\xend,\yend);};
	%\draw (2.5,3.25) circle(2pt); \draw (5,2) circle(2pt);
%	\draw[red,rounded corners=4pt,xshift=-0.05cm] (6.9,3.3) -- (7.25,3.2) -- (7.25,2.9) -- (6.9,3) -- cycle;
	\begin{scope}[xshift=-0.85cm,yshift=0.25cm]
	\draw[black] (6.95,3.25) .. controls (7.2,3.4) and (7.4,3.15) .. (7.2,3) 
		-- (7.2,3) .. controls (6.975,2.875) and (6.75,3.1) .. (6.95,3.25) -- cycle;
	\end{scope}
%	\draw (7.2,3.4) circle(1pt); \draw (7.4,3.15) circle(1pt);
%	\draw (6.75,3.1) circle(1pt); \draw (6.975,2.875) circle(1pt);
	%\node[anchor=west] at (2.25,2.85) {$x(t;x_0^{(1)},\cdot,\cdot)$};
	\node[anchor=west] at (2,3.5) {$\Rti{t;x_0^{(1)},u^{(1)}(\cdot),\cdot}$};
	\draw (5,3.5) edge[bend left,->,>=stealth',semithick] (6,3.475);
	
	% trajectory starting from outside backward reachable set
	\draw[draw=black,fill=TUMgray] (2.2,1.1) circle(2pt) node[xshift=0.3cm,yshift=-0.2cm] {$x_0^{(2)}$};
	\foreach \xend/\yend in {7.8/2.05,7.675/2.4375}{ %7.6/2.25
		\draw (2.2,1.1) .. controls (3.6,2.75) and (6.1,1.55) .. (\xend,\yend);};
	%\draw (3.6,2.75) circle(2pt); \draw (6.1,1.55) circle(2pt);
	\draw[black,xshift=0.175cm,yshift=-0.21cm] (7.5,2.65) .. controls (7.775,2.8) and (8,2.4) .. (7.6,2.25)
	-- (7.6,2.25) .. controls (7.35,2.175) and (7.275,2.5) .. (7.5,2.65) -- cycle;
	%	\draw (7.775,2.8) circle(1pt); \draw (8,2.4) circle(1pt);
	%	\draw (7.35,2.175) circle(1pt); \draw (7.275,2.5) circle(1pt);
%	\node[anchor=west] at (4,1.6) {$x(t;x_0^{(2)},\cdot,\cdot)$};
	\node[anchor=west] at (3.85,1.5) {$\Rti{t;x_0^{(2)},u^{(2)}(\cdot),\cdot}$};
	\draw (6.8,1.5) edge[bend right,->,>=stealth',semithick] (7.8,2);
	
	% --- MAXIMAL BACKWARD REACHABLE SET (NO STATE CONSTRAINTS) ---
	
	\begin{scope}[yshift=-4cm]
		
	\node[font=\large] at (0.5,3.5) {\ding{193}};
	
	% coordinates
%	\draw[red] (0,0) rectangle (8.5,4);
%	% ticks
%	\foreach \x in {0,1,2,3,4,5,6,7,8}
%		{\draw (\x,0.1) -- (\x,-0.1) node[below] {\x};};
%	\foreach \y in {0,1,2,3,4}
%		{\draw (0.1,\y) -- (-0.1,\y) node[left] {\y};};
	
	% target set
	\draw[goalset] (6.5,3.75) -- (7.5,3.75) -- (8,2.75) -- (7,2.25) -- (6,3.25) -- cycle;
	\node[anchor=west,text=TUMblue] at (7.6,3.6) {$\targetset{}$};
	
	% backward reachable set
	\draw[set] (0.5,1.25) -- (1.5,1.75) -- (2,0.75) -- (1,0.25) -- cycle;
	\node[anchor=west] at (0.1,2) {$\BRSEA{-t}$};
	
	% trajectories starting from inside backward reachable set
	\draw[draw=black,fill=TUMgray] (1.1,1.1) circle(2pt) node[xshift=0.3cm,yshift=-0.2cm] {$x_0^{(1)}$};
	\foreach \xend/\yend in {6.95/3.25,7.2/3}{ %7.1/3.15
		\draw (1.1,1.1) .. controls (2.5,3.25) and (5,2) .. (\xend,\yend);};
	%\draw (2.5,3.25) circle(2pt); \draw (5,2) circle(2pt);
	\draw[black] (6.95,3.25) .. controls (7.2,3.4) and (7.4,3.15) .. (7.2,3) 
		-- (7.2,3) .. controls (6.975,2.875) and (6.75,3.1) .. (6.95,3.25) -- cycle;
%	\draw (7.2,3.4) circle(1pt); \draw (7.4,3.15) circle(1pt);
%	\draw (6.75,3.1) circle(1pt); \draw (6.975,2.875) circle(1pt);
%	\node[anchor=west] at (2.25,2.85) {$x(t;x_0^{(1)},u^{(1)},\cdot)$};
	\node[anchor=west] at (2.85,3.5) {$\Rti{t;x_0^{(1)},u^{(1)}(\cdot),\cdot}$};
	\draw (5.75,3.5) edge[bend left,->,>=stealth',semithick] (6.925,3.275);
	
	% trajectory starting from outside backward reachable set
	\draw[draw=black,fill=TUMgray] (2.2,1.1) circle(2pt) node[xshift=0.3cm,yshift=-0.2cm] {$x_0^{(2)}$};
	\foreach \xend/\yend in {7.5/2.65,7.6/2.25}{ %7.7/2.45
		\draw[black] (2.2,1.1) .. controls (3.6,2.75) and (6.1,1.55) .. (\xend,\yend);};
	%\draw (3.6,2.75) circle(2pt); \draw (6.1,1.55) circle(2pt);
	\draw[black] (7.5,2.65) .. controls (7.775,2.8) and (8,2.4) .. (7.6,2.25)
		-- (7.6,2.25) .. controls (7.35,2.175) and (7.275,2.5) .. (7.5,2.65) -- cycle;
%	\draw (7.775,2.8) circle(1pt); \draw (8,2.4) circle(1pt);
%	\draw (7.35,2.175) circle(1pt); \draw (7.275,2.5) circle(1pt);
%	\node[anchor=west] at (4,1.6) {$x(t;x_0^{(2)},\cdot,\cdot)$};
	\node[anchor=west] at (3.85,1.5) {$\Rti{t;x_0^{(2)},u^{(2)}(\cdot),\cdot}$};
	\draw (6.8,1.5) edge[bend right,->,>=stealth',semithick] (7.65,2.2);
	
	\end{scope}

	% --- MAXIMAL BACKWARD REACHABLE SET (WITH STATE CONSTRAINTS) ---

%	\begin{scope}[yshift=-8.25cm]
%	
%	% coordinates
%%	\draw[red] (0,0) rectangle (8.5,4);
%	% ticks
%%	\foreach \x in {0,1,2,3,4,5,6,7,8}
%%		{\draw (\x,0.1) -- (\x,-0.1) node[below] {\x};};
%%	\foreach \y in {0,1,2,3,4}
%%		{\draw (0.1,\y) -- (-0.1,\y) node[left] {\y};};
%	
%	% numbering
%	\node[font=\large] at (0.5,3.5) {\ding{194}};
%	
%	% target set
%	\draw[goalset] (6.75,3.75) -- (7.75,3.75) -- (8.25,2.75) -- (7.25,2.25) -- (6.25,3.25) -- cycle;
%	\node[anchor=west,text=TUMblue] at (7.85,3.6) {$\targetset{}$};
%	
%	% backward reachable set
%	\draw[thin,dashed] (0.5,1.25) -- (1.5,1.75) -- (2,0.75) -- (1,0.25) -- cycle;
%	\draw[set] (0.875,0.5) -- (0.875,1.4375) -- (1.5,1.75) -- (2,0.75) -- (1,0.25) -- cycle;
%	\node[anchor=west] at (1.5,0.25) {$\BRSEAconstr{-t}$};
%	
%	% node moved here to be behind state constraint set pattern
%	\node[anchor=west,fill=white] at (3.75,3.7) {$\Rti{t;x_0^{(3)},u^{(3)},\cdot}$};
%	
%	% state constraint set
%	\node[anchor=west,text=red] at (1,3.15) {$\R{n} \backslash \constrset{}$};
%	\draw[draw=white,pattern=north west lines,pattern color=CORAred]
%	(0,1.25) -- (4,4) -- (3.5,4) -- (0,1.58333) -- cycle;
%	\draw[red] (0,1.25) -- (4,4);
%	
%	% trajectories starting from inside backward reachable set
%	\draw[draw=black,fill=TUMgray] (1.2,1.1) circle(2pt) node[xshift=0.3cm,yshift=-0.2cm] {$x_0^{(1)}$};
%	\foreach \xend/\yend in {7.3/3.25,7.55/3}{ %7.45/3.15
%		\draw (1.2,1.1) .. controls (2.75,3.25) and (5.25,2) .. (\xend,\yend);};
%	%\draw (2.75,3.25) circle(2pt); \draw (5.25,2) circle(2pt);
%	\draw[black,xshift=0.35cm] (6.95,3.25) .. controls (7.2,3.4) and (7.4,3.15) .. (7.2,3) 
%		-- (7.2,3) .. controls (6.975,2.875) and (6.75,3.1) .. (6.95,3.25) -- cycle;
%	%	\draw (7.2,3.4) circle(1pt); \draw (7.4,3.15) circle(1pt); % xshift by 0.35!
%	%	\draw (6.75,3.1) circle(1pt); \draw (6.975,2.875) circle(1pt); % xshift by 0.35!
%%	\node[anchor=west] at (3.45,2.875) {$x(t;x_0^{(1)},u^{(1)},\cdot)$};
%	\node[anchor=west] at (3.15,2.875) {$\Rti{t;x_0^{(1)},u^{(1)},\cdot}$};
%	\draw (5.65,2.875) edge[bend left=10,->,>=stealth',semithick] (7.175,3.1);
%
%	% trajectory starting from inside backward reachable set without constraints,
%	% but outside backward reachable set with constraints
%	\draw[draw=red,fill=CORAred] (0.7,1.1) circle(2pt) node[xshift=-0.375cm,yshift=-0.2cm] {$x_0^{(3)}$};
%%	\node[anchor=west,fill=white] at (4,3.7) {$x(t;x_0^{(3)},u^{(3)},\cdot)$};
%	\foreach \xend/\yend in {6.9/3.642,6.98/3.321}{ %7/3.5
%		\draw[red] (0.7,1.1) .. controls (1.15,3.75) and (5,3) .. (\xend,\yend);};
%	%\draw (1.15,3.75) circle(2pt); \draw (5,3) circle(2pt);
%	\draw[red,xshift=-0.15cm,yshift=0.35cm] (6.95,3.25) .. controls (7.2,3.4) and (7.4,3.15) .. (7.2,3) 
%		-- (7.2,3) .. controls (6.975,2.875) and (6.75,3.1) .. (6.95,3.25) -- cycle;
%	\draw (6.2,3.7) edge[bend left=20,->,>=stealth',semithick] (6.85,3.65);
%	
%	% trajectory starting from outside backward reachable set
%	\draw[draw=red,fill=CORAred] (2.2,1.1) circle(2pt) node[xshift=0.3cm,yshift=-0.2cm] {$x_0^{(2)}$};
%	\foreach \xend/\yend in {7.75/2.65,7.85/2.25}{ %7.95/2.45
%		\draw[red] (2.2,1.1) .. controls (3.85,2.75) and (6.35,1.55) .. (\xend,\yend);};
%	%\draw (3.85,2.75) circle(2pt); \draw (6.35,1.55) circle(2pt);
%	\draw[red,xshift=0.25cm] (7.5,2.65) .. controls (7.775,2.8) and (8,2.4) .. (7.6,2.25)
%		-- (7.6,2.25) .. controls (7.35,2.175) and (7.275,2.5) .. (7.5,2.65) -- cycle;
%%	\node[anchor=west] at (4.25,1.6) {$x(t;x_0^{(2)},\cdot,\cdot)$};
%	\node[anchor=west] at (4.5,1.5) {$\Rti{t;x_0^{(2)},u^{(2)},\cdot}$};
%	\draw (7.05,1.5) edge[bend right,->,>=stealth',semithick] (7.9,2.2);
%	
%	\end{scope}
	
\end{tikzpicture}


==> figures/degenerateXend.tex <==
\begin{tikzpicture}[scale=1,
	every node/.style={font=\small}]
	
	% --- TIME-INTERVAL MAXIMAL BACKWARD REACHABLE SET ---
	
	% coordinates
	\draw[red] (0,0) rectangle (8.5,4);
	% ticks
	\foreach \x in {0,1,2,3,4,5,6,7,8}
		{\draw (\x,0.1) -- (\x,-0.1) node[below] {\x};};
	\foreach \y in {0,1,2,3,4}
		{\draw (0.1,\y) -- (-0.1,\y) node[left] {\y};};
	
	% degenerate target set
	\draw[goalset] (5.25,1.5) -- (5,3) node[above,xshift=-0.1cm,text=TUMblue] {$\targetset{}$};
	
	% autonomous progression of target set
	\draw (1,2) .. controls (3,2) and (5.4,3.5) .. (7.5,3.5);
	%\draw (3,2) circle(2pt); \draw (5.4,3.5) circle(2pt);
	\draw (0.9,1) .. controls (4.35,0.75) and (6.05,2) .. (7.6,2.15);
	%\draw (4.35,0.75) circle(2pt); \draw (6.05,2) circle(2pt);
	\node at (7,1) {$e^{At} \targetset{}$};
	\draw (7,1.2) edge[->,bend right,>=stealth'] (7,2.5);
	
	% parallelotopic inner-approximation of propagated target set
	% vectors [-0.2,1.35], [1,0.3]
	\draw[set] (5.3,1.6) -- (5.1,2.95) -- (6.1,3.25) -- (6.3,1.9) -- cycle;
	\node at (6.1,1) {$\S{0}$};
	\draw (6.1,1.2) edge[->,bend right,>=stealth'] (6.1,2.05);
	% shrink by particular solution due to disturbances
	\draw[lightgrayset] (5.45,1.9) -- (5.33,2.71) -- (5.83,2.86) -- (5.95,2.05) -- cycle;
	\node at (5.6,1) {$\S{1}$}; % \ominus ZW
	\draw (5.6,1.2) edge[->,bend right,>=stealth'] (5.6,2.2);
	
	% outgoing trajectories from shrunk target set
	\draw (5.83,2.86) .. controls (4,2.35) and (2.25,3) .. (1,3);
	%\draw (4,2.35) circle(2pt); \draw (2.25,3) circle(2pt);
	\draw (5.95,2.05) .. controls (4.35,1.6) and (2.5,0.5) .. (1,0.5);
	%\draw (4.35,1.6) circle(2pt); \draw (2.5,0.5) circle(2pt);
	\node[anchor=west] at (1,3.5) {$e^{-At}(\S{0} \oplus \outerZU{t})$}; %shift t!
	\draw (1.2,3.3) edge[->,bend right,>=stealth'] (1.2,2.5);
	
\end{tikzpicture}


==> figures/groundcollision_new.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.36078,0.67059}%
\definecolor{mycolor2}{rgb}{0.89020,0.10588,0.13725}%
\definecolor{mycolor3}{rgb}{1.00000,0.76471,0.14510}%
%
\begin{tikzpicture}
\pgfplotsset{
plotstyle1/.style={area legend, color=mycolor1, line width=1.2pt},
plotstyle2/.style={area legend, color=mycolor2, dashed, line width=1.2pt},
plotstyle3/.style={area legend, color=mycolor3, dashdotted, line width=1.2pt},
plotstyle4/.style={area legend, draw=black},
%plotstyle5/.style={area legend, color=green, dashed, line width=1.2pt},
every tick label/.append style={font=\scriptsize},
/.style={}
}
\def\rows{1}
\def\cols{3}
\def\horzsep{1.5cm}
\def\basepath{figures/}
\def\subfigheight{3.5cm}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\textwidth -\horzsep,
legend style={legend columns=4,legend to name=legendname,font=\scriptsize,legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=-2.75,xmax=2.75,ymin=-22,ymax=22,height=\subfigheight,xlabel={$x_1$},ylabel={$x_3$},ylabel style={at={(-0.125,0.5)}}]
\input{\basepath groundcollision_new_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=-0.25,xmax=2,ymin=-6,ymax=0.5,height=\subfigheight,xlabel={$x_2$},ylabel={$x_4$}]
\input{\basepath groundcollision_new_12.tikz}
\nextgroupplot[xmin=-3,xmax=3,ymin=-0.20,ymax=2.00,height=\subfigheight,xlabel={$x_1$},ylabel={$x_2$},
	yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}]
\input{\basepath groundcollision_new_legends.tikz}
\input{\basepath groundcollision_new_13.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/groundcollision_new_12.tikz <==
\addplot [plotstyle1]
  table[row sep=crcr]{%
0.1013	-0.0236\\
0.1013	-0.0254\\
0.1006	-0.0326\\
0.1014	-0.0472\\
0.1014	-0.0509\\
0.1008	-0.0574\\
0.1015	-0.0708\\
0.1015	-0.0763\\
0.101	-0.0821\\
0.1017	-0.0944\\
0.1017	-0.0963\\
0.1018	-0.0981\\
0.1018	-0.1018\\
0.1013	-0.1068\\
0.102	-0.118\\
0.102	-0.1272\\
0.1017	-0.1315\\
0.1023	-0.1416\\
0.1023	-0.1435\\
0.1024	-0.1453\\
0.1024	-0.1527\\
0.1021	-0.1561\\
0.1027	-0.1653\\
0.1027	-0.1671\\
0.1028	-0.1689\\
0.1028	-0.1781\\
0.1026	-0.1807\\
0.1032	-0.1889\\
0.1032	-0.1944\\
0.1033	-0.1962\\
0.1033	-0.2035\\
0.1031	-0.2053\\
0.1037	-0.2125\\
0.1037	-0.2161\\
0.1038	-0.218\\
0.1038	-0.2298\\
0.1042	-0.2361\\
0.1043	-0.2379\\
0.1043	-0.2416\\
0.1044	-0.2434\\
0.1044	-0.2543\\
0.1048	-0.2597\\
0.1049	-0.2615\\
0.1049	-0.2634\\
0.105	-0.2652\\
0.105	-0.2689\\
0.1051	-0.2707\\
0.1051	-0.2779\\
0.1055	-0.2833\\
0.1056	-0.2851\\
0.1056	-0.287\\
0.1057	-0.2888\\
0.1057	-0.2925\\
0.1058	-0.2943\\
0.1058	-0.3015\\
0.1063	-0.3069\\
0.1063	-0.3087\\
0.1064	-0.3106\\
0.1064	-0.3124\\
0.1065	-0.3142\\
0.1065	-0.3179\\
0.1066	-0.3197\\
0.1066	-0.3251\\
0.1071	-0.3305\\
0.1071	-0.3323\\
0.1072	-0.3342\\
0.1072	-0.336\\
0.1073	-0.3378\\
0.1073	-0.3397\\
0.1074	-0.3415\\
0.1074	-0.347\\
0.1075	-0.3487\\
0.1079	-0.3541\\
0.108	-0.356\\
0.108	-0.3578\\
0.1081	-0.3596\\
0.1082	-0.3615\\
0.1082	-0.3651\\
0.1083	-0.367\\
0.1083	-0.3706\\
0.1084	-0.3723\\
0.1088	-0.3777\\
0.1089	-0.3796\\
0.109	-0.3814\\
0.109	-0.3832\\
0.1091	-0.3851\\
0.1091	-0.3869\\
0.1092	-0.3887\\
0.1092	-0.3906\\
0.1093	-0.3924\\
0.1093	-0.396\\
0.1098	-0.4013\\
0.1099	-0.4032\\
0.11	-0.405\\
0.11	-0.4068\\
0.1101	-0.4087\\
0.1101	-0.4105\\
0.1102	-0.4123\\
0.1102	-0.4142\\
0.1103	-0.416\\
0.1103	-0.4196\\
0.1109	-0.4249\\
0.1109	-0.4268\\
0.1111	-0.4304\\
0.1111	-0.4323\\
0.1113	-0.4359\\
0.1113	-0.4396\\
0.1114	-0.4415\\
0.1114	-0.4432\\
0.1119	-0.4486\\
0.1121	-0.4522\\
0.1122	-0.4541\\
0.1122	-0.4559\\
0.1123	-0.4577\\
0.1124	-0.4596\\
0.1124	-0.4614\\
0.1125	-0.4632\\
0.1125	-0.4651\\
0.1126	-0.4668\\
0.1131	-0.4722\\
0.1133	-0.4758\\
0.1133	-0.4777\\
0.1135	-0.4813\\
0.1136	-0.4832\\
0.1136	-0.485\\
0.1137	-0.4868\\
0.1137	-0.4887\\
0.1138	-0.4904\\
0.1143	-0.4958\\
0.1145	-0.4994\\
0.1146	-0.5013\\
0.1147	-0.5031\\
0.1147	-0.5049\\
0.1148	-0.5068\\
0.1149	-0.5086\\
0.1149	-0.5104\\
0.115	-0.5123\\
0.115	-0.514\\
0.1156	-0.5194\\
0.1158	-0.523\\
0.1159	-0.5249\\
0.1159	-0.5267\\
0.116	-0.5285\\
0.1161	-0.5304\\
0.1162	-0.5322\\
0.1162	-0.534\\
0.1163	-0.5359\\
0.1163	-0.5376\\
0.1169	-0.543\\
0.117	-0.5448\\
0.1171	-0.5467\\
0.1173	-0.5503\\
0.1174	-0.5522\\
0.1174	-0.554\\
0.1175	-0.5558\\
0.1176	-0.5577\\
0.1177	-0.5595\\
0.1177	-0.5612\\
0.1183	-0.5666\\
0.1184	-0.5684\\
0.1185	-0.5703\\
0.1187	-0.5739\\
0.1188	-0.5758\\
0.1189	-0.5776\\
0.1189	-0.5794\\
0.119	-0.5813\\
0.1191	-0.5831\\
0.1191	-0.5848\\
0.1198	-0.5902\\
0.1199	-0.592\\
0.12	-0.5939\\
0.1202	-0.5975\\
0.1203	-0.5994\\
0.1203	-0.6012\\
0.1204	-0.603\\
0.1205	-0.6049\\
0.1206	-0.6067\\
0.1206	-0.6084\\
0.1213	-0.6138\\
0.1214	-0.6156\\
0.1215	-0.6175\\
0.1217	-0.6211\\
0.1218	-0.623\\
0.122	-0.6266\\
0.122	-0.6285\\
0.1221	-0.6303\\
0.1222	-0.632\\
0.1228	-0.6374\\
0.1229	-0.6393\\
0.1231	-0.6411\\
0.1232	-0.6429\\
0.1233	-0.6448\\
0.1235	-0.6484\\
0.1236	-0.6503\\
0.1236	-0.6521\\
0.1237	-0.6539\\
0.1238	-0.6556\\
0.1245	-0.661\\
0.1246	-0.6629\\
0.1248	-0.6665\\
0.1249	-0.6684\\
0.1251	-0.672\\
0.1252	-0.6739\\
0.1254	-0.6775\\
0.1255	-0.6792\\
0.1261	-0.6846\\
0.1263	-0.6865\\
0.1265	-0.6901\\
0.1266	-0.692\\
0.1268	-0.6956\\
0.1269	-0.6975\\
0.1272	-0.7029\\
0.1279	-0.7082\\
0.128	-0.7101\\
0.1281	-0.7119\\
0.1283	-0.7137\\
0.1284	-0.7156\\
0.1286	-0.7192\\
0.1287	-0.7211\\
0.129	-0.7265\\
0.1297	-0.7318\\
0.1298	-0.7337\\
0.13	-0.7355\\
0.1301	-0.7374\\
0.1303	-0.741\\
0.1304	-0.7429\\
0.1305	-0.7447\\
0.1307	-0.7465\\
0.1308	-0.7484\\
0.1308	-0.7501\\
0.1315	-0.7555\\
0.1317	-0.7573\\
0.1318	-0.7591\\
0.132	-0.761\\
0.1322	-0.7646\\
0.1323	-0.7665\\
0.1324	-0.7683\\
0.1326	-0.7701\\
0.1327	-0.772\\
0.1328	-0.7737\\
0.1335	-0.7791\\
0.1336	-0.7809\\
0.1338	-0.7827\\
0.1339	-0.7846\\
0.1341	-0.7882\\
0.1343	-0.7901\\
0.1345	-0.7937\\
0.1346	-0.7956\\
0.1347	-0.7973\\
0.1354	-0.8027\\
0.1356	-0.8045\\
0.1357	-0.8063\\
0.1359	-0.8082\\
0.136	-0.81\\
0.1362	-0.8118\\
0.1363	-0.8137\\
0.1365	-0.8173\\
0.1366	-0.8192\\
0.1367	-0.8209\\
0.1375	-0.8263\\
0.1376	-0.8281\\
0.1378	-0.8299\\
0.1379	-0.8318\\
0.1381	-0.8336\\
0.1382	-0.8355\\
0.1383	-0.8373\\
0.1385	-0.8391\\
0.1386	-0.841\\
0.1387	-0.8428\\
0.1388	-0.8445\\
0.1396	-0.8499\\
0.1397	-0.8517\\
0.1399	-0.8536\\
0.14	-0.8554\\
0.1402	-0.8572\\
0.1403	-0.8591\\
0.1405	-0.8609\\
0.1406	-0.8627\\
0.1407	-0.8646\\
0.1409	-0.8664\\
0.141	-0.8681\\
0.1417	-0.8735\\
0.1419	-0.8753\\
0.1421	-0.8772\\
0.1422	-0.879\\
0.1424	-0.8808\\
0.1425	-0.8827\\
0.1427	-0.8845\\
0.1428	-0.8863\\
0.1429	-0.8882\\
0.1431	-0.89\\
0.1432	-0.8917\\
0.1439	-0.8971\\
0.1441	-0.8989\\
0.1443	-0.9008\\
0.1444	-0.9026\\
0.1446	-0.9044\\
0.1448	-0.9063\\
0.145	-0.9099\\
0.1452	-0.9118\\
0.1453	-0.9136\\
0.1454	-0.9153\\
0.1462	-0.9207\\
0.1464	-0.9225\\
0.1466	-0.9244\\
0.1467	-0.9262\\
0.1469	-0.928\\
0.147	-0.9299\\
0.1472	-0.9317\\
0.1473	-0.9336\\
0.1475	-0.9354\\
0.1476	-0.9372\\
0.1478	-0.9389\\
0.1486	-0.9443\\
0.1487	-0.9462\\
0.1491	-0.9498\\
0.1492	-0.9517\\
0.1496	-0.9553\\
0.1497	-0.9572\\
0.1499	-0.959\\
0.15	-0.9608\\
0.1501	-0.9625\\
0.151	-0.9679\\
0.1511	-0.9698\\
0.1515	-0.9734\\
0.1517	-0.9753\\
0.1518	-0.9771\\
0.152	-0.9789\\
0.1521	-0.9808\\
0.1523	-0.9826\\
0.1524	-0.9844\\
0.1526	-0.9862\\
0.1534	-0.9915\\
0.1536	-0.9934\\
0.154	-0.997\\
0.1541	-0.9989\\
0.1545	-1.0025\\
0.1546	-1.0044\\
0.1548	-1.0062\\
0.1549	-1.008\\
0.1551	-1.0098\\
0.1559	-1.0151\\
0.1561	-1.017\\
0.1565	-1.0206\\
0.1567	-1.0225\\
0.1568	-1.0243\\
0.157	-1.0261\\
0.1572	-1.028\\
0.1573	-1.0298\\
0.1575	-1.0317\\
0.1576	-1.0334\\
0.1585	-1.0388\\
0.1589	-1.0424\\
0.1591	-1.0443\\
0.1592	-1.0461\\
0.1594	-1.0479\\
0.1596	-1.0498\\
0.1598	-1.0516\\
0.1599	-1.0534\\
0.1601	-1.0553\\
0.1602	-1.057\\
0.1611	-1.0624\\
0.1615	-1.066\\
0.1617	-1.0679\\
0.1621	-1.0715\\
0.1623	-1.0734\\
0.1624	-1.0752\\
0.1626	-1.077\\
0.1628	-1.0789\\
0.1629	-1.0806\\
0.1638	-1.086\\
0.1642	-1.0896\\
0.1644	-1.0915\\
0.1648	-1.0951\\
0.165	-1.097\\
0.1651	-1.0988\\
0.1653	-1.1006\\
0.1655	-1.1025\\
0.1656	-1.1042\\
0.1668	-1.1114\\
0.167	-1.1132\\
0.1672	-1.1151\\
0.1676	-1.1187\\
0.1677	-1.1206\\
0.1681	-1.1242\\
0.1683	-1.1261\\
0.1684	-1.1278\\
0.1694	-1.1332\\
0.1696	-1.135\\
0.1698	-1.1369\\
0.1702	-1.1405\\
0.1704	-1.1424\\
0.1708	-1.146\\
0.1709	-1.1479\\
0.1711	-1.1497\\
0.1713	-1.1514\\
0.1722	-1.1568\\
0.1724	-1.1586\\
0.1727	-1.1605\\
0.1731	-1.1641\\
0.1733	-1.166\\
0.1737	-1.1696\\
0.1738	-1.1715\\
0.174	-1.1733\\
0.1742	-1.175\\
0.1754	-1.1822\\
0.1756	-1.1841\\
0.176	-1.1877\\
0.1762	-1.1896\\
0.1766	-1.1932\\
0.1768	-1.1951\\
0.177	-1.1969\\
0.1772	-1.1986\\
0.1784	-1.2058\\
0.1786	-1.2077\\
0.179	-1.2113\\
0.1792	-1.2132\\
0.1796	-1.2168\\
0.1798	-1.2187\\
0.18	-1.2205\\
0.1802	-1.2222\\
0.1812	-1.2276\\
0.1814	-1.2295\\
0.1816	-1.2313\\
0.1819	-1.2331\\
0.1821	-1.235\\
0.1825	-1.2386\\
0.1827	-1.2405\\
0.1831	-1.2441\\
0.1833	-1.2458\\
0.1843	-1.2512\\
0.1845	-1.2531\\
0.1847	-1.2549\\
0.185	-1.2567\\
0.1852	-1.2586\\
0.1856	-1.2622\\
0.1858	-1.2641\\
0.1862	-1.2677\\
0.1864	-1.2694\\
0.1874	-1.2748\\
0.1877	-1.2767\\
0.1881	-1.2803\\
0.1884	-1.2822\\
0.1888	-1.2858\\
0.189	-1.2877\\
0.1896	-1.2931\\
0.1906	-1.2984\\
0.1909	-1.3003\\
0.1911	-1.3021\\
0.1914	-1.3039\\
0.1916	-1.3058\\
0.1918	-1.3076\\
0.1921	-1.3094\\
0.1923	-1.3113\\
0.1929	-1.3167\\
0.1939	-1.322\\
0.1942	-1.3239\\
0.1944	-1.3257\\
0.1947	-1.3276\\
0.1951	-1.3312\\
0.1954	-1.3331\\
0.1958	-1.3367\\
0.196	-1.3386\\
0.1962	-1.3403\\
0.1973	-1.3457\\
0.1975	-1.3475\\
0.1978	-1.3493\\
0.198	-1.3512\\
0.1983	-1.353\\
0.1985	-1.3548\\
0.1987	-1.3567\\
0.199	-1.3585\\
0.1992	-1.3603\\
0.1994	-1.3622\\
0.1996	-1.3639\\
0.2007	-1.3693\\
0.2009	-1.3711\\
0.2012	-1.3729\\
0.2014	-1.3748\\
0.2017	-1.3766\\
0.2019	-1.3784\\
0.2022	-1.3803\\
0.2026	-1.3839\\
0.2028	-1.3858\\
0.203	-1.3875\\
0.2041	-1.3929\\
0.2044	-1.3947\\
0.2046	-1.3965\\
0.2049	-1.3984\\
0.2051	-1.4002\\
0.2054	-1.402\\
0.2056	-1.4039\\
0.2059	-1.4057\\
0.2061	-1.4075\\
0.2063	-1.4094\\
0.2065	-1.4111\\
0.2076	-1.4165\\
0.2082	-1.4201\\
0.2084	-1.422\\
0.2087	-1.4238\\
0.2089	-1.4257\\
0.2092	-1.4275\\
0.2094	-1.4293\\
0.2097	-1.4312\\
0.2099	-1.433\\
0.2101	-1.4347\\
0.2112	-1.4401\\
0.2115	-1.4419\\
0.2117	-1.4438\\
0.2123	-1.4474\\
0.2125	-1.4493\\
0.2128	-1.4511\\
0.213	-1.4529\\
0.2133	-1.4548\\
0.2135	-1.4566\\
0.2137	-1.4583\\
0.2148	-1.4637\\
0.2151	-1.4655\\
0.2154	-1.4674\\
0.2157	-1.4692\\
0.2159	-1.471\\
0.2162	-1.4729\\
0.2164	-1.4747\\
0.2167	-1.4765\\
0.2169	-1.4784\\
0.2172	-1.4802\\
0.2174	-1.4819\\
0.2185	-1.4873\\
0.2188	-1.4891\\
0.2191	-1.491\\
0.2194	-1.4928\\
0.2196	-1.4946\\
0.2199	-1.4965\\
0.2202	-1.4983\\
0.2204	-1.5001\\
0.2207	-1.502\\
0.2209	-1.5038\\
0.2211	-1.5055\\
0.2223	-1.5109\\
0.2226	-1.5127\\
0.2228	-1.5146\\
0.2234	-1.5182\\
0.2237	-1.5201\\
0.2239	-1.5219\\
0.2242	-1.5238\\
0.2245	-1.5256\\
0.2247	-1.5274\\
0.2249	-1.5291\\
0.2261	-1.5345\\
0.2264	-1.5364\\
0.2267	-1.5382\\
0.2269	-1.54\\
0.2272	-1.5419\\
0.2278	-1.5455\\
0.228	-1.5474\\
0.2286	-1.551\\
0.2288	-1.5527\\
0.2299	-1.5581\\
0.2302	-1.56\\
0.2308	-1.5636\\
0.2311	-1.5655\\
0.2317	-1.5691\\
0.2319	-1.571\\
0.2325	-1.5746\\
0.2327	-1.5764\\
0.2339	-1.5817\\
0.2342	-1.5836\\
0.2348	-1.5872\\
0.2351	-1.5891\\
0.2353	-1.5909\\
0.2356	-1.5927\\
0.2359	-1.5946\\
0.2362	-1.5964\\
0.2364	-1.5982\\
0.2367	-1.6\\
0.2379	-1.6053\\
0.2382	-1.6072\\
0.2388	-1.6108\\
0.2391	-1.6127\\
0.2394	-1.6145\\
0.2396	-1.6163\\
0.2399	-1.6182\\
0.2405	-1.6218\\
0.2407	-1.6236\\
0.2419	-1.629\\
0.2425	-1.6326\\
0.2428	-1.6345\\
0.2434	-1.6381\\
0.2437	-1.64\\
0.2443	-1.6436\\
0.2445	-1.6455\\
0.2448	-1.6472\\
0.246	-1.6526\\
0.2466	-1.6562\\
0.2469	-1.6581\\
0.2475	-1.6617\\
0.2478	-1.6636\\
0.2484	-1.6672\\
0.2487	-1.6691\\
0.2489	-1.6708\\
0.2502	-1.6762\\
0.2508	-1.6798\\
0.2511	-1.6817\\
0.2517	-1.6853\\
0.252	-1.6872\\
0.2526	-1.6908\\
0.2529	-1.6927\\
0.2532	-1.6944\\
0.2544	-1.6998\\
0.255	-1.7034\\
0.2554	-1.7053\\
0.256	-1.7089\\
0.2563	-1.7108\\
0.2569	-1.7144\\
0.2572	-1.7163\\
0.2574	-1.718\\
0.2587	-1.7234\\
0.259	-1.7252\\
0.2593	-1.7271\\
0.2597	-1.7289\\
0.26	-1.7307\\
0.2603	-1.7326\\
0.2609	-1.7362\\
0.2612	-1.7381\\
0.2615	-1.7399\\
0.2618	-1.7416\\
0.2634	-1.7488\\
0.2637	-1.7507\\
0.2643	-1.7543\\
0.2646	-1.7562\\
0.265	-1.758\\
0.2653	-1.7598\\
0.2656	-1.7617\\
0.2659	-1.7635\\
0.2661	-1.7652\\
0.2674	-1.7706\\
0.2678	-1.7724\\
0.2681	-1.7743\\
0.2687	-1.7779\\
0.2691	-1.7798\\
0.2697	-1.7834\\
0.27	-1.7853\\
0.2703	-1.7871\\
0.2706	-1.7888\\
0.2719	-1.7942\\
0.2722	-1.796\\
0.2726	-1.7979\\
0.2732	-1.8015\\
0.2735	-1.8034\\
0.2739	-1.8052\\
0.2742	-1.807\\
0.2745	-1.8089\\
0.2748	-1.8107\\
0.2751	-1.8124\\
0.2764	-1.8178\\
0.2767	-1.8197\\
0.2771	-1.8215\\
0.2774	-1.8233\\
0.2778	-1.8252\\
0.2784	-1.8288\\
0.2787	-1.8307\\
0.2791	-1.8325\\
0.2794	-1.8343\\
0.2797	-1.836\\
0.281	-1.8414\\
0.2813	-1.8433\\
0.2817	-1.8451\\
0.282	-1.8469\\
0.2824	-1.8488\\
0.283	-1.8524\\
0.2833	-1.8543\\
0.2837	-1.8561\\
0.284	-1.8579\\
0.2843	-1.8596\\
0.2856	-1.865\\
0.286	-1.8669\\
0.2863	-1.8687\\
0.2867	-1.8705\\
0.287	-1.8724\\
0.2873	-1.8742\\
0.2877	-1.876\\
0.288	-1.8779\\
0.2883	-1.8797\\
0.2887	-1.8815\\
0.289	-1.8833\\
0.2903	-1.8886\\
0.2907	-1.8905\\
0.291	-1.8923\\
0.2914	-1.8941\\
0.2917	-1.896\\
0.2921	-1.8978\\
0.2924	-1.8996\\
0.2927	-1.9015\\
0.2931	-1.9033\\
0.2937	-1.9069\\
0.2951	-1.9122\\
0.2954	-1.9141\\
0.2958	-1.9159\\
0.2961	-1.9178\\
0.2965	-1.9196\\
0.2968	-1.9214\\
0.2972	-1.9233\\
0.2975	-1.9251\\
0.2979	-1.9269\\
0.2982	-1.9288\\
0.2985	-1.9305\\
0.2999	-1.9359\\
0.3002	-1.9377\\
0.3006	-1.9395\\
0.301	-1.9414\\
0.3013	-1.9432\\
0.3017	-1.945\\
0.302	-1.9469\\
0.3024	-1.9487\\
0.3027	-1.9505\\
0.303	-1.9524\\
0.3034	-1.9541\\
0.3047	-1.9595\\
0.3055	-1.9631\\
0.3058	-1.965\\
0.3066	-1.9686\\
0.3069	-1.9705\\
0.3073	-1.9723\\
0.3076	-1.9741\\
0.308	-1.976\\
0.3083	-1.9777\\
0.3097	-1.9831\\
0.31	-1.9849\\
0.3104	-1.9867\\
0.3108	-1.9886\\
0.3112	-1.9904\\
0.3115	-1.9922\\
0.3119	-1.9941\\
0.3122	-1.9959\\
0.3126	-1.9977\\
0.3129	-1.9996\\
0.3132	-2.0013\\
0.3147	-2.0067\\
0.315	-2.0085\\
0.3154	-2.0103\\
0.3158	-2.0122\\
0.3162	-2.014\\
0.3165	-2.0159\\
0.3173	-2.0195\\
0.3176	-2.0214\\
0.318	-2.0232\\
0.3183	-2.0249\\
0.3197	-2.0303\\
0.3201	-2.0321\\
0.3205	-2.034\\
0.3209	-2.0358\\
0.3212	-2.0376\\
0.3216	-2.0395\\
0.322	-2.0413\\
0.3223	-2.0431\\
0.3227	-2.045\\
0.323	-2.0468\\
0.3234	-2.0485\\
0.3248	-2.0539\\
0.3252	-2.0557\\
0.3256	-2.0576\\
0.3264	-2.0612\\
0.3267	-2.0631\\
0.3275	-2.0667\\
0.3278	-2.0686\\
0.3282	-2.0704\\
0.3285	-2.0721\\
0.33	-2.0775\\
0.3304	-2.0793\\
0.3308	-2.0812\\
0.3312	-2.083\\
0.3315	-2.0848\\
0.3319	-2.0867\\
0.3327	-2.0903\\
0.333	-2.0922\\
0.3334	-2.094\\
0.3337	-2.0957\\
0.3352	-2.1011\\
0.3356	-2.1029\\
0.336	-2.1048\\
0.3368	-2.1084\\
0.3372	-2.1103\\
0.3376	-2.1121\\
0.3379	-2.114\\
0.3387	-2.1176\\
0.339	-2.1193\\
0.3405	-2.1247\\
0.3409	-2.1266\\
0.3417	-2.1302\\
0.3421	-2.1321\\
0.3429	-2.1357\\
0.3432	-2.1376\\
0.344	-2.1412\\
0.3443	-2.1429\\
0.3458	-2.1483\\
0.3462	-2.1502\\
0.3467	-2.152\\
0.3471	-2.1538\\
0.3475	-2.1557\\
0.3478	-2.1575\\
0.3482	-2.1593\\
0.3486	-2.1612\\
0.3494	-2.1648\\
0.3497	-2.1666\\
0.3512	-2.1719\\
0.3517	-2.1738\\
0.3525	-2.1774\\
0.3529	-2.1793\\
0.3537	-2.1829\\
0.3541	-2.1848\\
0.3544	-2.1866\\
0.3552	-2.1902\\
0.3567	-2.1955\\
0.3571	-2.1974\\
0.3579	-2.201\\
0.3584	-2.2029\\
0.3592	-2.2065\\
0.3596	-2.2084\\
0.3599	-2.2102\\
0.3603	-2.2121\\
0.3607	-2.2138\\
0.3622	-2.2192\\
0.3626	-2.221\\
0.3631	-2.2228\\
0.3635	-2.2247\\
0.3643	-2.2283\\
0.3647	-2.2302\\
0.3655	-2.2338\\
0.3659	-2.2357\\
0.3662	-2.2374\\
0.3678	-2.2428\\
0.3682	-2.2446\\
0.3687	-2.2464\\
0.3691	-2.2483\\
0.3699	-2.2519\\
0.3703	-2.2538\\
0.3711	-2.2574\\
0.3715	-2.2593\\
0.3719	-2.261\\
0.3739	-2.2682\\
0.3743	-2.27\\
0.3747	-2.2719\\
0.3751	-2.2737\\
0.3756	-2.2755\\
0.376	-2.2774\\
0.3768	-2.281\\
0.3772	-2.2829\\
0.3776	-2.2846\\
0.3796	-2.2918\\
0.38	-2.2936\\
0.3804	-2.2955\\
0.3809	-2.2973\\
0.3813	-2.2991\\
0.3817	-2.301\\
0.3825	-2.3046\\
0.3829	-2.3065\\
0.3833	-2.3082\\
0.3849	-2.3136\\
0.3853	-2.3154\\
0.3858	-2.3173\\
0.3866	-2.3209\\
0.3871	-2.3228\\
0.3879	-2.3264\\
0.3883	-2.3283\\
0.3887	-2.3301\\
0.3891	-2.3318\\
0.3907	-2.3372\\
0.3912	-2.339\\
0.3916	-2.3409\\
0.392	-2.3427\\
0.3925	-2.3445\\
0.3929	-2.3464\\
0.3933	-2.3482\\
0.3938	-2.35\\
0.3942	-2.3519\\
0.3946	-2.3537\\
0.395	-2.3554\\
0.3966	-2.3608\\
0.397	-2.3626\\
0.3975	-2.3645\\
0.3979	-2.3663\\
0.3984	-2.3681\\
0.3988	-2.37\\
0.3992	-2.3718\\
0.3997	-2.3736\\
0.4001	-2.3755\\
0.4005	-2.3773\\
0.4009	-2.379\\
0.4025	-2.3844\\
0.403	-2.3862\\
0.4034	-2.3881\\
0.4039	-2.3899\\
0.4043	-2.3917\\
0.4048	-2.3936\\
0.4056	-2.3972\\
0.4061	-2.3991\\
0.4065	-2.4009\\
0.4069	-2.4026\\
0.4085	-2.408\\
0.409	-2.4099\\
0.4094	-2.4117\\
0.4099	-2.4135\\
0.4103	-2.4154\\
0.4108	-2.4172\\
0.4112	-2.419\\
0.4117	-2.4209\\
0.4125	-2.4245\\
0.4129	-2.4262\\
0.4146	-2.4316\\
0.415	-2.4335\\
0.4155	-2.4353\\
0.4159	-2.4371\\
0.4164	-2.439\\
0.4169	-2.4408\\
0.4173	-2.4426\\
0.4177	-2.4445\\
0.4182	-2.4463\\
0.4186	-2.4481\\
0.419	-2.4498\\
0.4207	-2.4552\\
0.4211	-2.4571\\
0.4221	-2.4607\\
0.4225	-2.4626\\
0.423	-2.4644\\
0.4234	-2.4662\\
0.4239	-2.4681\\
0.4243	-2.4699\\
0.4248	-2.4717\\
0.4252	-2.4735\\
0.4268	-2.4788\\
0.4273	-2.4807\\
0.4283	-2.4843\\
0.4287	-2.4862\\
0.4292	-2.488\\
0.4296	-2.4898\\
0.4301	-2.4917\\
0.4305	-2.4935\\
0.431	-2.4953\\
0.4314	-2.4971\\
0.4331	-2.5024\\
0.4335	-2.5043\\
0.434	-2.5061\\
0.4345	-2.508\\
0.435	-2.5098\\
0.4354	-2.5116\\
0.4359	-2.5135\\
0.4363	-2.5153\\
0.4368	-2.5171\\
0.4372	-2.519\\
0.4376	-2.5207\\
0.4394	-2.5261\\
0.4398	-2.5279\\
0.4403	-2.5297\\
0.4408	-2.5316\\
0.4413	-2.5334\\
0.4417	-2.5352\\
0.4422	-2.5371\\
0.4427	-2.5389\\
0.4431	-2.5407\\
0.4436	-2.5426\\
0.444	-2.5443\\
0.4457	-2.5497\\
0.4467	-2.5533\\
0.4472	-2.5552\\
0.4476	-2.557\\
0.4481	-2.5588\\
0.4486	-2.5607\\
0.449	-2.5625\\
0.4495	-2.5643\\
0.45	-2.5662\\
0.4504	-2.5679\\
0.4521	-2.5733\\
0.4531	-2.5769\\
0.4536	-2.5788\\
0.4541	-2.5806\\
0.4545	-2.5824\\
0.455	-2.5843\\
0.4555	-2.5861\\
0.4559	-2.5879\\
0.4564	-2.5898\\
0.4568	-2.5915\\
0.4586	-2.5969\\
0.4596	-2.6005\\
0.4601	-2.6024\\
0.4605	-2.6042\\
0.461	-2.6061\\
0.462	-2.6097\\
0.4624	-2.6116\\
0.4629	-2.6134\\
0.4633	-2.6151\\
0.4651	-2.6205\\
0.4656	-2.6223\\
0.4661	-2.6242\\
0.4671	-2.6278\\
0.4676	-2.6297\\
0.4681	-2.6315\\
0.4685	-2.6333\\
0.469	-2.6352\\
0.4695	-2.637\\
0.4699	-2.6387\\
0.4717	-2.6441\\
0.4722	-2.6459\\
0.4727	-2.6478\\
0.4737	-2.6514\\
0.4742	-2.6533\\
0.4747	-2.6551\\
0.4751	-2.6569\\
0.4756	-2.6588\\
0.4761	-2.6606\\
0.4765	-2.6623\\
0.4783	-2.6677\\
0.4788	-2.6695\\
0.4793	-2.6714\\
0.4803	-2.675\\
0.4808	-2.6769\\
0.4818	-2.6805\\
0.4823	-2.6824\\
0.4828	-2.6842\\
0.4832	-2.6859\\
0.485	-2.6913\\
0.4855	-2.6931\\
0.4861	-2.695\\
0.4871	-2.6986\\
0.4876	-2.7005\\
0.4881	-2.7023\\
0.4886	-2.7042\\
0.489	-2.706\\
0.4895	-2.7078\\
0.49	-2.7095\\
0.4918	-2.7149\\
0.4923	-2.7168\\
0.4933	-2.7204\\
0.4938	-2.7223\\
0.4944	-2.7241\\
0.4949	-2.7259\\
0.4953	-2.7278\\
0.4963	-2.7314\\
0.4968	-2.7331\\
0.4986	-2.7385\\
0.4991	-2.7404\\
0.4997	-2.7422\\
0.5002	-2.744\\
0.5007	-2.7459\\
0.5017	-2.7495\\
0.5022	-2.7514\\
0.5032	-2.755\\
0.5036	-2.7568\\
0.5055	-2.7621\\
0.506	-2.764\\
0.5065	-2.7658\\
0.5071	-2.7676\\
0.5076	-2.7695\\
0.5086	-2.7731\\
0.5091	-2.775\\
0.5106	-2.7804\\
0.5124	-2.7857\\
0.513	-2.7876\\
0.514	-2.7912\\
0.5145	-2.7931\\
0.5151	-2.7949\\
0.5156	-2.7967\\
0.5161	-2.7986\\
0.5166	-2.8004\\
0.5171	-2.8023\\
0.5175	-2.804\\
0.5194	-2.8094\\
0.52	-2.8112\\
0.5205	-2.813\\
0.521	-2.8149\\
0.5216	-2.8167\\
0.5221	-2.8185\\
0.5226	-2.8204\\
0.5236	-2.824\\
0.5241	-2.8259\\
0.5246	-2.8276\\
0.5265	-2.833\\
0.527	-2.8348\\
0.5276	-2.8366\\
0.5281	-2.8385\\
0.5286	-2.8403\\
0.5292	-2.8421\\
0.5297	-2.844\\
0.5307	-2.8476\\
0.5312	-2.8495\\
0.5317	-2.8512\\
0.5336	-2.8566\\
0.5341	-2.8584\\
0.5347	-2.8602\\
0.5352	-2.8621\\
0.5358	-2.8639\\
0.5363	-2.8657\\
0.5368	-2.8676\\
0.5373	-2.8694\\
0.5379	-2.8712\\
0.5384	-2.8731\\
0.5388	-2.8748\\
0.5408	-2.8802\\
0.5413	-2.882\\
0.5419	-2.8838\\
0.5424	-2.8857\\
0.5429	-2.8875\\
0.5435	-2.8893\\
0.544	-2.8912\\
0.5445	-2.893\\
0.5451	-2.8948\\
0.5456	-2.8967\\
0.5461	-2.8984\\
0.548	-2.9038\\
0.5485	-2.9056\\
0.5491	-2.9075\\
0.5497	-2.9093\\
0.5502	-2.9111\\
0.5507	-2.913\\
0.5513	-2.9148\\
0.5518	-2.9166\\
0.5523	-2.9185\\
0.5529	-2.9203\\
0.5533	-2.922\\
0.5553	-2.9274\\
0.5558	-2.9292\\
0.5564	-2.9311\\
0.557	-2.9329\\
0.5575	-2.9347\\
0.5581	-2.9366\\
0.5591	-2.9402\\
0.5597	-2.9421\\
0.5602	-2.9439\\
0.5607	-2.9456\\
0.5626	-2.951\\
0.5632	-2.9528\\
0.5638	-2.9547\\
0.5643	-2.9565\\
0.5649	-2.9583\\
0.5654	-2.9602\\
0.566	-2.962\\
0.5665	-2.9638\\
0.5671	-2.9657\\
0.5676	-2.9675\\
0.5681	-2.9692\\
0.57	-2.9746\\
0.5706	-2.9764\\
0.5712	-2.9783\\
0.5717	-2.9801\\
0.5723	-2.9819\\
0.5729	-2.9838\\
0.5734	-2.9856\\
0.574	-2.9874\\
0.5745	-2.9893\\
0.575	-2.9911\\
0.5755	-2.9928\\
0.5775	-2.9982\\
0.5781	-3.0001\\
0.5787	-3.0019\\
0.5792	-3.0037\\
0.5798	-3.0056\\
0.5804	-3.0074\\
0.5809	-3.0092\\
0.5815	-3.0111\\
0.5825	-3.0147\\
0.583	-3.0164\\
0.585	-3.0218\\
0.5856	-3.0237\\
0.5868	-3.0273\\
0.5873	-3.0292\\
0.5885	-3.0328\\
0.589	-3.0347\\
0.5896	-3.0365\\
0.5901	-3.0383\\
0.5906	-3.04\\
0.5926	-3.0454\\
0.5932	-3.0473\\
0.5944	-3.0509\\
0.5949	-3.0528\\
0.5961	-3.0564\\
0.5966	-3.0583\\
0.5972	-3.0601\\
0.5982	-3.0637\\
0.6003	-3.069\\
0.6009	-3.0709\\
0.6014	-3.0727\\
0.602	-3.0745\\
0.6026	-3.0764\\
0.6032	-3.0782\\
0.6037	-3.08\\
0.6043	-3.0819\\
0.6049	-3.0837\\
0.6059	-3.0873\\
0.608	-3.0926\\
0.6086	-3.0945\\
0.6092	-3.0963\\
0.6097	-3.0982\\
0.6109	-3.1018\\
0.6115	-3.1037\\
0.612	-3.1055\\
0.6126	-3.1073\\
0.6132	-3.1092\\
0.6137	-3.1109\\
0.6157	-3.1163\\
0.6169	-3.1199\\
0.6175	-3.1218\\
0.6187	-3.1254\\
0.6193	-3.1273\\
0.6198	-3.1291\\
0.6204	-3.1309\\
0.621	-3.1328\\
0.6215	-3.1345\\
0.6236	-3.1399\\
0.6248	-3.1435\\
0.6254	-3.1454\\
0.626	-3.1472\\
0.6265	-3.149\\
0.6271	-3.1509\\
0.6283	-3.1545\\
0.6288	-3.1564\\
0.6294	-3.1581\\
0.6314	-3.1635\\
0.632	-3.1653\\
0.6327	-3.1671\\
0.6333	-3.169\\
0.6339	-3.1708\\
0.6344	-3.1726\\
0.635	-3.1745\\
0.6362	-3.1781\\
0.6368	-3.18\\
0.6373	-3.1817\\
0.6394	-3.1871\\
0.6406	-3.1907\\
0.6412	-3.1926\\
0.6418	-3.1944\\
0.6424	-3.1963\\
0.6436	-3.1999\\
0.6442	-3.2018\\
0.6447	-3.2036\\
0.6453	-3.2053\\
0.6474	-3.2107\\
0.648	-3.2125\\
0.6486	-3.2144\\
0.6498	-3.218\\
0.6504	-3.2199\\
0.6516	-3.2235\\
0.6522	-3.2254\\
0.6528	-3.2272\\
0.6533	-3.2289\\
0.6561	-3.2361\\
0.6567	-3.238\\
0.6579	-3.2416\\
0.6585	-3.2435\\
0.6597	-3.2471\\
0.6603	-3.249\\
0.6609	-3.2508\\
0.6614	-3.2525\\
0.6636	-3.2579\\
0.6642	-3.2597\\
0.6648	-3.2616\\
0.666	-3.2652\\
0.6666	-3.2671\\
0.6673	-3.2689\\
0.6679	-3.2707\\
0.6685	-3.2726\\
0.669	-3.2744\\
0.6696	-3.2761\\
0.6724	-3.2833\\
0.673	-3.2852\\
0.6742	-3.2888\\
0.6748	-3.2907\\
0.6755	-3.2925\\
0.6761	-3.2944\\
0.6773	-3.298\\
0.6778	-3.2997\\
0.68	-3.3051\\
0.6806	-3.307\\
0.6812	-3.3088\\
0.6819	-3.3106\\
0.6825	-3.3125\\
0.6837	-3.3161\\
0.6843	-3.318\\
0.6855	-3.3216\\
0.6861	-3.3233\\
0.6883	-3.3287\\
0.6889	-3.3306\\
0.6895	-3.3324\\
0.6902	-3.3342\\
0.6908	-3.3361\\
0.692	-3.3397\\
0.6927	-3.3416\\
0.6939	-3.3452\\
0.6944	-3.347\\
0.6966	-3.3523\\
0.6973	-3.3542\\
0.6985	-3.3578\\
0.6992	-3.3597\\
0.7004	-3.3633\\
0.701	-3.3652\\
0.7017	-3.367\\
0.7023	-3.3688\\
0.7028	-3.3706\\
0.705	-3.3759\\
0.7057	-3.3778\\
0.7063	-3.3796\\
0.707	-3.3814\\
0.7076	-3.3833\\
0.7082	-3.3851\\
0.7089	-3.3869\\
0.7095	-3.3888\\
0.7101	-3.3906\\
0.7107	-3.3925\\
0.7113	-3.3942\\
0.7135	-3.3996\\
0.7142	-3.4014\\
0.7148	-3.4032\\
0.7155	-3.4051\\
0.7167	-3.4087\\
0.7174	-3.4106\\
0.7186	-3.4142\\
0.7192	-3.4161\\
0.7198	-3.4178\\
0.722	-3.4232\\
0.7227	-3.425\\
0.7233	-3.4268\\
0.724	-3.4287\\
0.7246	-3.4305\\
0.7253	-3.4323\\
0.7259	-3.4342\\
0.7266	-3.436\\
0.7272	-3.4378\\
0.7278	-3.4397\\
0.7284	-3.4414\\
0.7306	-3.4468\\
0.7313	-3.4486\\
0.7319	-3.4504\\
0.7326	-3.4523\\
0.7333	-3.4541\\
0.7339	-3.4559\\
0.7345	-3.4578\\
0.7352	-3.4596\\
0.7358	-3.4614\\
0.7364	-3.4633\\
0.737	-3.465\\
0.7393	-3.4704\\
0.7399	-3.4722\\
0.7406	-3.474\\
0.7413	-3.4759\\
0.7419	-3.4777\\
0.7426	-3.4795\\
0.7432	-3.4814\\
0.7439	-3.4832\\
0.7445	-3.485\\
0.7451	-3.4869\\
0.7457	-3.4886\\
0.748	-3.494\\
0.7487	-3.4958\\
0.7493	-3.4977\\
0.75	-3.4995\\
0.7506	-3.5013\\
0.7513	-3.5032\\
0.752	-3.505\\
0.7526	-3.5068\\
0.7532	-3.5087\\
0.7539	-3.5105\\
0.7544	-3.512\\
0.7568	-3.5176\\
0.7574	-3.5194\\
0.7581	-3.5213\\
0.7588	-3.5231\\
0.7594	-3.5249\\
0.7601	-3.5268\\
0.7608	-3.5286\\
0.7614	-3.5304\\
0.7621	-3.5323\\
0.7627	-3.5341\\
0.7632	-3.5354\\
0.7656	-3.5412\\
0.7663	-3.543\\
0.767	-3.5449\\
0.7677	-3.5467\\
0.7683	-3.5485\\
0.769	-3.5504\\
0.7696	-3.5522\\
0.7703	-3.554\\
0.771	-3.5559\\
0.7716	-3.5577\\
0.772	-3.5588\\
0.7745	-3.5648\\
0.7752	-3.5666\\
0.7759	-3.5685\\
0.7773	-3.5721\\
0.7779	-3.574\\
0.7793	-3.5776\\
0.7799	-3.5795\\
0.7806	-3.5813\\
0.781	-3.5826\\
0.7835	-3.5884\\
0.7842	-3.5903\\
0.7856	-3.5939\\
0.7863	-3.5958\\
0.7869	-3.5976\\
0.7876	-3.5994\\
0.7883	-3.6013\\
0.7889	-3.6031\\
0.7896	-3.6049\\
0.7898	-3.6056\\
0.7926	-3.612\\
0.7933	-3.6139\\
0.7947	-3.6175\\
0.7954	-3.6194\\
0.796	-3.6212\\
0.7967	-3.623\\
0.7974	-3.6249\\
0.7981	-3.6267\\
0.7987	-3.6285\\
0.7989	-3.629\\
0.8018	-3.6356\\
0.8025	-3.6375\\
0.8039	-3.6411\\
0.8045	-3.643\\
0.8059	-3.6466\\
0.8066	-3.6485\\
0.8072	-3.6503\\
0.8079	-3.6521\\
0.808	-3.6524\\
0.811	-3.6592\\
0.8117	-3.6611\\
0.8131	-3.6647\\
0.8138	-3.6666\\
0.8152	-3.6702\\
0.8158	-3.6721\\
0.8172	-3.6757\\
0.8203	-3.6828\\
0.821	-3.6847\\
0.8217	-3.6865\\
0.8224	-3.6884\\
0.8238	-3.692\\
0.8245	-3.6939\\
0.8259	-3.6975\\
0.8265	-3.6994\\
0.8268	-3.7001\\
0.8296	-3.7065\\
0.8303	-3.7083\\
0.8311	-3.7101\\
0.8318	-3.712\\
0.8332	-3.7156\\
0.8338	-3.7175\\
0.8352	-3.7211\\
0.8358	-3.7226\\
0.8391	-3.7301\\
0.8405	-3.7337\\
0.8412	-3.7356\\
0.8426	-3.7392\\
0.8433	-3.7411\\
0.8447	-3.7447\\
0.8452	-3.746\\
0.8486	-3.7537\\
0.8493	-3.7555\\
0.8501	-3.7573\\
0.8508	-3.7592\\
0.8522	-3.7628\\
0.8529	-3.7647\\
0.8543	-3.7683\\
0.8547	-3.7693\\
0.8582	-3.7773\\
0.859	-3.7791\\
0.8597	-3.7809\\
0.8604	-3.7828\\
0.8611	-3.7846\\
0.8618	-3.7865\\
0.8632	-3.7901\\
0.8639	-3.792\\
0.8646	-3.7938\\
0.8648	-3.7941\\
0.8678	-3.8009\\
0.8685	-3.8027\\
0.8693	-3.8046\\
0.8707	-3.8082\\
0.8714	-3.8101\\
0.8721	-3.8119\\
0.8729	-3.8137\\
0.8736	-3.8156\\
0.8738	-3.8162\\
0.8776	-3.8245\\
0.8783	-3.8263\\
0.879	-3.8282\\
0.8798	-3.83\\
0.8805	-3.8318\\
0.8812	-3.8337\\
0.8826	-3.8373\\
0.8833	-3.8392\\
0.8835	-3.8395\\
0.8874	-3.8481\\
0.8882	-3.8499\\
0.8889	-3.8518\\
0.8896	-3.8536\\
0.8904	-3.8554\\
0.8911	-3.8573\\
0.8925	-3.8609\\
0.8932	-3.8628\\
0.8933	-3.8629\\
0.8973	-3.8717\\
0.8981	-3.8735\\
0.8988	-3.8754\\
0.8995	-3.8772\\
0.9003	-3.879\\
0.901	-3.8809\\
0.9017	-3.8827\\
0.9025	-3.8846\\
0.9039	-3.8882\\
0.9072	-3.8953\\
0.9079	-3.8972\\
0.9087	-3.899\\
0.9094	-3.9008\\
0.9102	-3.9027\\
0.9116	-3.9063\\
0.9123	-3.9082\\
0.913	-3.9097\\
0.9172	-3.9189\\
0.918	-3.9208\\
0.9187	-3.9226\\
0.9195	-3.9244\\
0.9202	-3.9263\\
0.921	-3.9281\\
0.9217	-3.9299\\
0.9224	-3.9318\\
0.9229	-3.9331\\
0.9274	-3.9425\\
0.9281	-3.9444\\
0.9289	-3.9462\\
0.9296	-3.948\\
0.9304	-3.9499\\
0.9311	-3.9517\\
0.9319	-3.9535\\
0.9326	-3.9554\\
0.933	-3.9564\\
0.9376	-3.9661\\
0.9383	-3.968\\
0.9399	-3.9716\\
0.9406	-3.9735\\
0.9414	-3.9753\\
0.9421	-3.9771\\
0.9428	-3.979\\
0.9436	-3.9808\\
0.9441	-3.9822\\
0.9477	-3.9898\\
0.9485	-3.9916\\
0.9492	-3.9934\\
0.95	-3.9953\\
0.9507	-3.9971\\
0.9515	-3.9989\\
0.9522	-4.0008\\
0.953	-4.0026\\
0.9533	-4.0033\\
0.9581	-4.0134\\
0.9588	-4.0152\\
0.9596	-4.017\\
0.9604	-4.0189\\
0.9611	-4.0207\\
0.9619	-4.0225\\
0.9626	-4.0244\\
0.9634	-4.0262\\
0.9636	-4.0266\\
0.9685	-4.037\\
0.9693	-4.0388\\
0.97	-4.0406\\
0.9708	-4.0425\\
0.9716	-4.0443\\
0.9723	-4.0461\\
0.9731	-4.048\\
0.9739	-4.0498\\
0.9739	-4.05\\
0.979	-4.0606\\
0.9806	-4.0642\\
0.9813	-4.0661\\
0.9829	-4.0697\\
0.9836	-4.0716\\
0.9844	-4.0733\\
0.9896	-4.0842\\
0.9904	-4.086\\
0.9912	-4.0879\\
0.9919	-4.0897\\
0.9927	-4.0915\\
0.9935	-4.0934\\
0.9943	-4.0952\\
0.995	-4.097\\
0.9958	-4.0989\\
0.9961	-4.0996\\
1.0001	-4.1078\\
1.0008	-4.1096\\
1.0016	-4.1115\\
1.0032	-4.1151\\
1.004	-4.117\\
1.0047	-4.1188\\
1.0053	-4.1202\\
1.0108	-4.1314\\
1.0116	-4.1332\\
1.0124	-4.1351\\
1.014	-4.1387\\
1.0147	-4.1406\\
1.0155	-4.1424\\
1.016	-4.1435\\
1.0216	-4.155\\
1.0224	-4.1568\\
1.0232	-4.1587\\
1.0248	-4.1623\\
1.0256	-4.1642\\
1.0263	-4.166\\
1.0267	-4.1668\\
1.0325	-4.1786\\
1.0333	-4.1805\\
1.0349	-4.1841\\
1.0357	-4.186\\
1.0373	-4.1896\\
1.038	-4.1915\\
1.0388	-4.1933\\
1.039	-4.1936\\
1.0432	-4.2022\\
1.044	-4.2041\\
1.0456	-4.2077\\
1.0464	-4.2096\\
1.048	-4.2132\\
1.0482	-4.2137\\
1.0543	-4.2258\\
1.0551	-4.2277\\
1.0567	-4.2313\\
1.0575	-4.2332\\
1.0591	-4.2368\\
1.0654	-4.2494\\
1.0662	-4.2513\\
1.0678	-4.2549\\
1.0686	-4.2568\\
1.0694	-4.2586\\
1.0702	-4.2603\\
1.0766	-4.273\\
1.0774	-4.2749\\
1.0782	-4.2767\\
1.079	-4.2786\\
1.0806	-4.2822\\
1.0814	-4.2841\\
1.0822	-4.2859\\
1.083	-4.2876\\
1.0875	-4.2967\\
1.0884	-4.2985\\
1.0892	-4.3003\\
1.09	-4.3022\\
1.0908	-4.304\\
1.0917	-4.3058\\
1.0922	-4.3072\\
1.0989	-4.3203\\
1.1005	-4.3239\\
1.1014	-4.3258\\
1.103	-4.3294\\
1.1035	-4.3305\\
1.1103	-4.3439\\
1.1111	-4.3457\\
1.112	-4.3475\\
1.1128	-4.3494\\
1.1144	-4.353\\
1.1148	-4.3538\\
1.1218	-4.3675\\
1.1226	-4.3693\\
1.1235	-4.3711\\
1.1243	-4.373\\
1.1251	-4.3748\\
1.126	-4.3766\\
1.1268	-4.3785\\
1.1276	-4.3803\\
1.1282	-4.3816\\
1.133	-4.3911\\
1.1339	-4.3929\\
1.1347	-4.3948\\
1.1356	-4.3966\\
1.1364	-4.3984\\
1.1372	-4.4003\\
1.1374	-4.4006\\
1.1447	-4.4147\\
1.1455	-4.4165\\
1.1464	-4.4184\\
1.1472	-4.4202\\
1.1481	-4.422\\
1.1489	-4.4239\\
1.149	-4.424\\
1.1564	-4.4383\\
1.1573	-4.4401\\
1.1581	-4.442\\
1.159	-4.4438\\
1.1598	-4.4456\\
1.1606	-4.4473\\
1.1682	-4.4619\\
1.1691	-4.4637\\
1.1699	-4.4656\\
1.1708	-4.4674\\
1.1716	-4.4692\\
1.1722	-4.4706\\
1.1801	-4.4855\\
1.1809	-4.4874\\
1.1818	-4.4892\\
1.1826	-4.491\\
1.1835	-4.4929\\
1.1844	-4.4947\\
1.1852	-4.4965\\
1.186	-4.4984\\
1.1864	-4.4991\\
1.1917	-4.5091\\
1.1925	-4.511\\
1.1943	-4.5146\\
1.1951	-4.5165\\
1.1956	-4.5174\\
1.2037	-4.5327\\
1.2045	-4.5346\\
1.2063	-4.5382\\
1.2071	-4.5401\\
1.2075	-4.5407\\
1.2158	-4.5563\\
1.2166	-4.5582\\
1.2184	-4.5618\\
1.2193	-4.5637\\
1.2194	-4.5641\\
1.2279	-4.58\\
1.2297	-4.5836\\
1.2306	-4.5855\\
1.2314	-4.5873\\
1.2323	-4.5891\\
1.2332	-4.591\\
1.234	-4.5928\\
1.2342	-4.5931\\
1.2398	-4.6036\\
1.2416	-4.6072\\
1.2425	-4.6091\\
1.2433	-4.6109\\
1.2521	-4.6272\\
1.2539	-4.6308\\
1.2548	-4.6327\\
1.2555	-4.6342\\
1.2645	-4.6508\\
1.2663	-4.6544\\
1.2672	-4.6563\\
1.2678	-4.6575\\
1.277	-4.6744\\
1.2779	-4.6762\\
1.2788	-4.6781\\
1.2806	-4.6817\\
1.2814	-4.6836\\
1.2823	-4.6854\\
1.2831	-4.6871\\
1.2891	-4.698\\
1.29	-4.6998\\
1.2909	-4.7017\\
1.2922	-4.7043\\
1.3017	-4.7216\\
1.3026	-4.7234\\
1.3035	-4.7253\\
1.3053	-4.7289\\
1.3062	-4.7308\\
1.308	-4.7344\\
1.3089	-4.7363\\
1.3098	-4.7381\\
1.3106	-4.7399\\
1.3115	-4.7418\\
1.3124	-4.7436\\
1.3132	-4.7454\\
1.3141	-4.7473\\
1.3149	-4.7491\\
1.3158	-4.7509\\
1.3166	-4.7528\\
1.3174	-4.7546\\
1.3183	-4.7564\\
1.3191	-4.7583\\
1.3207	-4.7619\\
1.3215	-4.7638\\
1.3224	-4.7656\\
1.3232	-4.7674\\
1.324	-4.7693\\
1.3247	-4.7711\\
1.3255	-4.773\\
1.3271	-4.7766\\
1.3279	-4.7785\\
1.3286	-4.7803\\
1.3294	-4.7821\\
1.3302	-4.784\\
1.3309	-4.7858\\
1.3317	-4.7876\\
1.3324	-4.7895\\
1.3332	-4.7913\\
1.3339	-4.7931\\
1.3346	-4.795\\
1.6541	-5.5961\\
1.6541	-5.614\\
1.4901	-5.614\\
1.486	-5.6059\\
1.4856	-5.605\\
1.4846	-5.605\\
1.4723	-5.5805\\
1.4719	-5.5796\\
1.4712	-5.5796\\
1.4589	-5.555\\
1.4585	-5.5541\\
1.4578	-5.5541\\
1.4456	-5.5296\\
1.4452	-5.5287\\
1.4444	-5.5287\\
1.4323	-5.5042\\
1.4319	-5.5032\\
1.4309	-5.5032\\
1.4188	-5.4787\\
1.4184	-5.4778\\
1.4176	-5.4778\\
1.4056	-5.4533\\
1.4052	-5.4523\\
1.4044	-5.4523\\
1.3925	-5.4278\\
1.3921	-5.4269\\
1.3912	-5.4269\\
1.3794	-5.4024\\
1.379	-5.4015\\
1.3779	-5.4015\\
1.3661	-5.3769\\
1.3657	-5.376\\
1.3649	-5.376\\
1.3531	-5.3515\\
1.3527	-5.3506\\
1.3518	-5.3506\\
1.3401	-5.3261\\
1.3397	-5.3251\\
1.3389	-5.3251\\
1.3272	-5.3006\\
1.3268	-5.2997\\
1.3259	-5.2997\\
1.3144	-5.2752\\
1.314	-5.2743\\
1.3129	-5.2743\\
1.3014	-5.2497\\
1.301	-5.2488\\
1.3001	-5.2488\\
1.2886	-5.2243\\
1.2882	-5.2234\\
1.2873	-5.2234\\
1.2759	-5.1988\\
1.2755	-5.1979\\
1.2746	-5.1979\\
1.2632	-5.1734\\
1.2628	-5.1725\\
1.2617	-5.1725\\
1.2505	-5.148\\
1.2501	-5.147\\
1.2491	-5.147\\
1.2379	-5.1225\\
1.2375	-5.1216\\
1.2365	-5.1216\\
1.2254	-5.0971\\
1.225	-5.0962\\
1.224	-5.0962\\
1.2129	-5.0716\\
1.2125	-5.0707\\
1.2114	-5.0707\\
1.2003	-5.0462\\
1.2	-5.0453\\
1.1989	-5.0453\\
1.1879	-5.0208\\
1.1876	-5.0198\\
1.1865	-5.0198\\
1.1756	-4.9953\\
1.1752	-4.9944\\
1.1742	-4.9944\\
1.1633	-4.9699\\
1.163	-4.969\\
1.1618	-4.969\\
1.151	-4.9444\\
1.1506	-4.9435\\
1.1495	-4.9435\\
1.1388	-4.919\\
1.1384	-4.9181\\
1.1373	-4.9181\\
1.1267	-4.8935\\
1.1263	-4.8926\\
1.1251	-4.8926\\
1.1145	-4.8681\\
1.1142	-4.8672\\
1.113	-4.8672\\
1.1025	-4.8427\\
1.1021	-4.8417\\
1.1009	-4.8417\\
1.0905	-4.8172\\
1.0901	-4.8163\\
1.0889	-4.8163\\
1.0785	-4.7918\\
1.0781	-4.7909\\
1.0769	-4.7909\\
1.0666	-4.7663\\
1.0662	-4.7654\\
1.065	-4.7654\\
1.0547	-4.7409\\
1.0544	-4.74\\
1.0531	-4.74\\
1.0429	-4.7154\\
1.0426	-4.7145\\
1.0413	-4.7145\\
1.0311	-4.69\\
1.0308	-4.6891\\
1.0296	-4.6891\\
1.0194	-4.6646\\
1.0191	-4.6636\\
1.0179	-4.6636\\
1.0078	-4.6391\\
1.0075	-4.6382\\
1.0062	-4.6382\\
0.9963	-4.6137\\
0.9959	-4.6128\\
0.9947	-4.6128\\
0.9848	-4.5882\\
0.9844	-4.5873\\
0.9832	-4.5873\\
0.9733	-4.5628\\
0.973	-4.5619\\
0.9718	-4.5619\\
0.9619	-4.5374\\
0.9616	-4.5364\\
0.9604	-4.5364\\
0.9506	-4.5119\\
0.9503	-4.511\\
0.9491	-4.511\\
0.9394	-4.4865\\
0.9391	-4.4856\\
0.9378	-4.4856\\
0.9282	-4.461\\
0.9279	-4.4601\\
0.9266	-4.4601\\
0.9171	-4.4356\\
0.9168	-4.4347\\
0.9155	-4.4347\\
0.906	-4.4101\\
0.9057	-4.4092\\
0.9045	-4.4092\\
0.895	-4.3847\\
0.8947	-4.3838\\
0.8935	-4.3838\\
0.8841	-4.3593\\
0.8838	-4.3583\\
0.8826	-4.3583\\
0.8733	-4.3338\\
0.873	-4.3329\\
0.8717	-4.3329\\
0.8625	-4.3084\\
0.8622	-4.3075\\
0.8609	-4.3075\\
0.8517	-4.2829\\
0.8514	-4.282\\
0.8502	-4.282\\
0.841	-4.2575\\
0.8407	-4.2566\\
0.8395	-4.2566\\
0.8304	-4.2321\\
0.8301	-4.2311\\
0.8289	-4.2311\\
0.8199	-4.2066\\
0.8196	-4.2057\\
0.8183	-4.2057\\
0.8094	-4.1812\\
0.8091	-4.1802\\
0.8079	-4.1802\\
0.799	-4.1557\\
0.7987	-4.1548\\
0.7975	-4.1548\\
0.7886	-4.1303\\
0.7883	-4.1294\\
0.7871	-4.1294\\
0.7783	-4.1048\\
0.7781	-4.1039\\
0.7768	-4.1039\\
0.7681	-4.0794\\
0.7678	-4.0785\\
0.7666	-4.0785\\
0.7579	-4.054\\
0.7577	-4.053\\
0.7564	-4.053\\
0.7478	-4.0285\\
0.7476	-4.0276\\
0.7463	-4.0276\\
0.7378	-4.0031\\
0.7375	-4.0022\\
0.7363	-4.0022\\
0.7278	-3.9776\\
0.7276	-3.9767\\
0.7263	-3.9767\\
0.7179	-3.9522\\
0.7177	-3.9513\\
0.7164	-3.9513\\
0.7081	-3.9267\\
0.7078	-3.9258\\
0.7066	-3.9258\\
0.6983	-3.9013\\
0.698	-3.9004\\
0.6968	-3.9004\\
0.6886	-3.8759\\
0.6883	-3.8749\\
0.6871	-3.8749\\
0.6789	-3.8504\\
0.6787	-3.8495\\
0.6774	-3.8495\\
0.6693	-3.825\\
0.6691	-3.8241\\
0.6678	-3.8241\\
0.6598	-3.7995\\
0.6595	-3.7986\\
0.6583	-3.7986\\
0.6503	-3.7741\\
0.6501	-3.7732\\
0.6488	-3.7732\\
0.6409	-3.7487\\
0.6407	-3.7477\\
0.6394	-3.7477\\
0.6316	-3.7232\\
0.6314	-3.7223\\
0.6301	-3.7223\\
0.6223	-3.6978\\
0.6221	-3.6969\\
0.6208	-3.6969\\
0.6131	-3.6723\\
0.6129	-3.6714\\
0.6116	-3.6714\\
0.604	-3.6469\\
0.6037	-3.646\\
0.6025	-3.646\\
0.5949	-3.6214\\
0.5946	-3.6205\\
0.5934	-3.6205\\
0.5859	-3.596\\
0.5856	-3.5951\\
0.5844	-3.5951\\
0.5769	-3.5706\\
0.5767	-3.5696\\
0.5754	-3.5696\\
0.568	-3.5451\\
0.5678	-3.5442\\
0.5665	-3.5442\\
0.5592	-3.5197\\
0.559	-3.5188\\
0.5577	-3.5188\\
0.5504	-3.4942\\
0.5502	-3.4933\\
0.5489	-3.4933\\
0.5417	-3.4688\\
0.5415	-3.4679\\
0.5402	-3.4679\\
0.5331	-3.4433\\
0.5329	-3.4424\\
0.5316	-3.4424\\
0.5245	-3.4179\\
0.5243	-3.417\\
0.523	-3.417\\
0.516	-3.3925\\
0.5158	-3.3915\\
0.5145	-3.3915\\
0.5076	-3.367\\
0.5073	-3.3661\\
0.5061	-3.3661\\
0.4992	-3.3416\\
0.499	-3.3407\\
0.4977	-3.3407\\
0.4908	-3.3161\\
0.4906	-3.3152\\
0.4894	-3.3152\\
0.4826	-3.2907\\
0.4824	-3.2898\\
0.4811	-3.2898\\
0.4744	-3.2653\\
0.4742	-3.2643\\
0.4729	-3.2643\\
0.4663	-3.2398\\
0.4661	-3.2389\\
0.4648	-3.2389\\
0.4582	-3.2144\\
0.458	-3.2135\\
0.4568	-3.2135\\
0.4502	-3.1889\\
0.45	-3.188\\
0.4488	-3.188\\
0.4423	-3.1635\\
0.4421	-3.1626\\
0.4408	-3.1626\\
0.4344	-3.138\\
0.4342	-3.1371\\
0.4329	-3.1371\\
0.4266	-3.1126\\
0.4264	-3.1117\\
0.4251	-3.1117\\
0.4188	-3.0872\\
0.4186	-3.0862\\
0.4174	-3.0862\\
0.4111	-3.0617\\
0.411	-3.0608\\
0.4097	-3.0608\\
0.4035	-3.0363\\
0.4033	-3.0354\\
0.4021	-3.0354\\
0.396	-3.0108\\
0.3958	-3.0099\\
0.3945	-3.0099\\
0.3885	-2.9854\\
0.3883	-2.9845\\
0.387	-2.9845\\
0.381	-2.96\\
0.3809	-2.959\\
0.3796	-2.959\\
0.3737	-2.9345\\
0.3735	-2.9336\\
0.3723	-2.9336\\
0.3664	-2.9091\\
0.3662	-2.9081\\
0.365	-2.9081\\
0.3591	-2.8836\\
0.359	-2.8827\\
0.3577	-2.8827\\
0.352	-2.8582\\
0.3518	-2.8573\\
0.3506	-2.8573\\
0.3449	-2.8327\\
0.3447	-2.8318\\
0.3434	-2.8318\\
0.3378	-2.8073\\
0.3376	-2.8064\\
0.3364	-2.8064\\
0.3308	-2.7819\\
0.3307	-2.7809\\
0.3294	-2.7809\\
0.3239	-2.7564\\
0.3237	-2.7555\\
0.3225	-2.7555\\
0.317	-2.731\\
0.3169	-2.7301\\
0.3156	-2.7301\\
0.3103	-2.7055\\
0.3101	-2.7046\\
0.3089	-2.7046\\
0.3035	-2.6801\\
0.3034	-2.6792\\
0.3021	-2.6792\\
0.2969	-2.6546\\
0.2967	-2.6537\\
0.2955	-2.6537\\
0.2903	-2.6292\\
0.2901	-2.6283\\
0.2889	-2.6283\\
0.2837	-2.6038\\
0.2836	-2.6028\\
0.2823	-2.6028\\
0.2772	-2.5783\\
0.2771	-2.5774\\
0.2758	-2.5774\\
0.2708	-2.5529\\
0.2707	-2.552\\
0.2694	-2.552\\
0.2645	-2.5274\\
0.2643	-2.5265\\
0.2631	-2.5265\\
0.2582	-2.502\\
0.2581	-2.5011\\
0.2568	-2.5011\\
0.252	-2.4766\\
0.2518	-2.4756\\
0.2506	-2.4756\\
0.2458	-2.4511\\
0.2457	-2.4502\\
0.2444	-2.4502\\
0.2397	-2.4257\\
0.2396	-2.4248\\
0.2383	-2.4248\\
0.2337	-2.4002\\
0.2336	-2.3993\\
0.2323	-2.3993\\
0.2277	-2.3748\\
0.2276	-2.3739\\
0.2264	-2.3739\\
0.2218	-2.3493\\
0.2217	-2.3484\\
0.2205	-2.3484\\
0.216	-2.3239\\
0.2159	-2.323\\
0.2146	-2.323\\
0.2102	-2.2985\\
0.2101	-2.2975\\
0.2088	-2.2975\\
0.2045	-2.273\\
0.2044	-2.2721\\
0.2031	-2.2721\\
0.1988	-2.2476\\
0.1987	-2.2467\\
0.1975	-2.2467\\
0.1933	-2.2221\\
0.1932	-2.2212\\
0.1919	-2.2212\\
0.1877	-2.1967\\
0.1876	-2.1958\\
0.1864	-2.1958\\
0.1823	-2.1712\\
0.1822	-2.1703\\
0.1809	-2.1703\\
0.1769	-2.1458\\
0.1768	-2.1449\\
0.1755	-2.1449\\
0.1716	-2.1204\\
0.1715	-2.1194\\
0.1702	-2.1194\\
0.1663	-2.0949\\
0.1662	-2.094\\
0.1649	-2.094\\
0.1611	-2.0695\\
0.161	-2.0686\\
0.1597	-2.0686\\
0.156	-2.044\\
0.1559	-2.0431\\
0.1546	-2.0431\\
0.1509	-2.0186\\
0.1508	-2.0177\\
0.1495	-2.0177\\
0.1459	-1.9932\\
0.1458	-1.9922\\
0.1445	-1.9922\\
0.1409	-1.9677\\
0.1408	-1.9668\\
0.1396	-1.9668\\
0.136	-1.9423\\
0.1359	-1.9414\\
0.1347	-1.9414\\
0.1312	-1.9168\\
0.1311	-1.9159\\
0.1299	-1.9159\\
0.1264	-1.8914\\
0.1264	-1.8905\\
0.1251	-1.8905\\
0.1218	-1.8659\\
0.1217	-1.865\\
0.1204	-1.865\\
0.1171	-1.8405\\
0.117	-1.8396\\
0.1158	-1.8396\\
0.1126	-1.8151\\
0.1125	-1.8141\\
0.1112	-1.8141\\
0.1081	-1.7896\\
0.108	-1.7887\\
0.1067	-1.7887\\
0.1036	-1.7642\\
0.1035	-1.7633\\
0.1023	-1.7633\\
0.0992	-1.7387\\
0.0992	-1.7378\\
0.0979	-1.7378\\
0.0949	-1.7133\\
0.0949	-1.7124\\
0.0936	-1.7124\\
0.0907	-1.6879\\
0.0906	-1.6869\\
0.0894	-1.6869\\
0.0865	-1.6624\\
0.0864	-1.6615\\
0.0852	-1.6615\\
0.0824	-1.637\\
0.0823	-1.636\\
0.0811	-1.636\\
0.0783	-1.6115\\
0.0783	-1.6106\\
0.077	-1.6106\\
0.0743	-1.5861\\
0.0743	-1.5852\\
0.073	-1.5852\\
0.0704	-1.5606\\
0.0703	-1.5597\\
0.0691	-1.5597\\
0.0665	-1.5352\\
0.0665	-1.5343\\
0.0652	-1.5343\\
0.0627	-1.5098\\
0.0627	-1.5088\\
0.0614	-1.5088\\
0.059	-1.4843\\
0.0589	-1.4834\\
0.0577	-1.4834\\
0.0553	-1.4589\\
0.0553	-1.458\\
0.054	-1.458\\
0.0517	-1.4334\\
0.0516	-1.4325\\
0.0504	-1.4325\\
0.0481	-1.408\\
0.0481	-1.4071\\
0.0468	-1.4071\\
0.0446	-1.3825\\
0.0446	-1.3816\\
0.0434	-1.3816\\
0.0412	-1.3571\\
0.0412	-1.3562\\
0.0399	-1.3562\\
0.0379	-1.3317\\
0.0378	-1.3307\\
0.0366	-1.3307\\
0.0346	-1.3062\\
0.0345	-1.3053\\
0.0333	-1.3053\\
0.0313	-1.2808\\
0.0313	-1.2799\\
0.0301	-1.2799\\
0.0282	-1.2553\\
0.0281	-1.2544\\
0.0269	-1.2544\\
0.0251	-1.2299\\
0.025	-1.229\\
0.0238	-1.229\\
0.022	-1.2045\\
0.022	-1.2035\\
0.0208	-1.2035\\
0.019	-1.179\\
0.019	-1.1781\\
0.0178	-1.1781\\
0.0161	-1.1536\\
0.0161	-1.1527\\
0.0149	-1.1527\\
0.0133	-1.1281\\
0.0133	-1.1272\\
0.012	-1.1272\\
0.0105	-1.1027\\
0.0105	-1.1018\\
0.0092	-1.1018\\
0.0078	-1.0772\\
0.0078	-1.0763\\
0.0065	-1.0763\\
0.0051	-1.0518\\
0.0051	-1.0509\\
0.0039	-1.0509\\
0.0025	-1.0264\\
0.0025	-1.0254\\
0.0013	-1.0254\\
-0	-1.0009\\
-0.0012	-0.0264\\
-0.0012	-0.0227\\
-0.0013	-0.0009\\
-0.0013	0.0009\\
0.1	0.0009\\
0.1013	-0.0236\\
};
\addplot [plotstyle2]
  table[row sep=crcr]{%
0.1013	-0.0236\\
0.1013	-0.0254\\
0.1006	-0.0326\\
0.1014	-0.0472\\
0.1014	-0.0509\\
0.1008	-0.0574\\
0.1015	-0.0708\\
0.1015	-0.0763\\
0.101	-0.0821\\
0.1017	-0.0944\\
0.1017	-0.0963\\
0.1018	-0.0981\\
0.1018	-0.1018\\
0.1013	-0.1068\\
0.102	-0.118\\
0.102	-0.1272\\
0.1017	-0.1315\\
0.1023	-0.1416\\
0.1023	-0.1435\\
0.1024	-0.1453\\
0.1024	-0.1527\\
0.1021	-0.1561\\
0.1027	-0.1653\\
0.1027	-0.1671\\
0.1028	-0.1689\\
0.1028	-0.1781\\
0.1026	-0.1807\\
0.1032	-0.1889\\
0.1032	-0.1944\\
0.1033	-0.1962\\
0.1033	-0.2035\\
0.1031	-0.2053\\
0.1037	-0.2125\\
0.1037	-0.2161\\
0.1038	-0.218\\
0.1038	-0.2298\\
0.1042	-0.2361\\
0.1043	-0.2379\\
0.1043	-0.2416\\
0.1044	-0.2434\\
0.1044	-0.2543\\
0.1048	-0.2597\\
0.1049	-0.2615\\
0.1049	-0.2634\\
0.105	-0.2652\\
0.105	-0.2689\\
0.1051	-0.2707\\
0.1051	-0.2779\\
0.1055	-0.2833\\
0.1056	-0.2851\\
0.1056	-0.287\\
0.1057	-0.2888\\
0.1057	-0.2925\\
0.1058	-0.2943\\
0.1058	-0.3015\\
0.1063	-0.3069\\
0.1063	-0.3087\\
0.1064	-0.3106\\
0.1064	-0.3124\\
0.1065	-0.3142\\
0.1065	-0.3179\\
0.1066	-0.3197\\
0.1066	-0.3251\\
0.1071	-0.3305\\
0.1071	-0.3323\\
0.1072	-0.3342\\
0.1072	-0.336\\
0.1073	-0.3378\\
0.1073	-0.3397\\
0.1074	-0.3415\\
0.1074	-0.347\\
0.1075	-0.3487\\
0.1079	-0.3541\\
0.108	-0.356\\
0.108	-0.3578\\
0.1081	-0.3596\\
0.1082	-0.3615\\
0.1082	-0.3651\\
0.1083	-0.367\\
0.1083	-0.3706\\
0.1084	-0.3723\\
0.1088	-0.3777\\
0.1089	-0.3796\\
0.109	-0.3814\\
0.109	-0.3832\\
0.1091	-0.3851\\
0.1091	-0.3869\\
0.1092	-0.3887\\
0.1092	-0.3906\\
0.1093	-0.3924\\
0.1093	-0.396\\
0.1098	-0.4013\\
0.1099	-0.4032\\
0.11	-0.405\\
0.11	-0.4068\\
0.1101	-0.4087\\
0.1101	-0.4105\\
0.1102	-0.4123\\
0.1102	-0.4142\\
0.1103	-0.416\\
0.1103	-0.4196\\
0.1109	-0.4249\\
0.1109	-0.4268\\
0.1111	-0.4304\\
0.1111	-0.4323\\
0.1113	-0.4359\\
0.1113	-0.4396\\
0.1114	-0.4415\\
0.1114	-0.4432\\
0.1119	-0.4486\\
0.1121	-0.4522\\
0.1122	-0.4541\\
0.1122	-0.4559\\
0.1123	-0.4577\\
0.1124	-0.4596\\
0.1124	-0.4614\\
0.1125	-0.4632\\
0.1125	-0.4651\\
0.1126	-0.4668\\
0.1131	-0.4722\\
0.1133	-0.4758\\
0.1133	-0.4777\\
0.1135	-0.4813\\
0.1136	-0.4832\\
0.1136	-0.485\\
0.1137	-0.4868\\
0.1137	-0.4887\\
0.1138	-0.4904\\
0.1143	-0.4958\\
0.1145	-0.4994\\
0.1146	-0.5013\\
0.1147	-0.5031\\
0.1147	-0.5049\\
0.1148	-0.5068\\
0.1149	-0.5086\\
0.1149	-0.5104\\
0.115	-0.5123\\
0.115	-0.514\\
0.1156	-0.5194\\
0.1158	-0.523\\
0.1159	-0.5249\\
0.1159	-0.5267\\
0.116	-0.5285\\
0.1161	-0.5304\\
0.1162	-0.5322\\
0.1162	-0.534\\
0.1163	-0.5359\\
0.1163	-0.5376\\
0.1169	-0.543\\
0.117	-0.5448\\
0.1171	-0.5467\\
0.1173	-0.5503\\
0.1174	-0.5522\\
0.1174	-0.554\\
0.1175	-0.5558\\
0.1176	-0.5577\\
0.1177	-0.5595\\
0.1177	-0.5612\\
0.1183	-0.5666\\
0.1184	-0.5684\\
0.1185	-0.5703\\
0.1187	-0.5739\\
0.1188	-0.5758\\
0.1189	-0.5776\\
0.1189	-0.5794\\
0.119	-0.5813\\
0.1191	-0.5831\\
0.1191	-0.5848\\
0.1198	-0.5902\\
0.1199	-0.592\\
0.12	-0.5939\\
0.1202	-0.5975\\
0.1203	-0.5994\\
0.1203	-0.6012\\
0.1204	-0.603\\
0.1205	-0.6049\\
0.1206	-0.6067\\
0.1206	-0.6084\\
0.1213	-0.6138\\
0.1214	-0.6156\\
0.1215	-0.6175\\
0.1217	-0.6211\\
0.1218	-0.623\\
0.122	-0.6266\\
0.122	-0.6285\\
0.1221	-0.6303\\
0.1222	-0.632\\
0.1228	-0.6374\\
0.1229	-0.6393\\
0.1231	-0.6411\\
0.1232	-0.6429\\
0.1233	-0.6448\\
0.1235	-0.6484\\
0.1236	-0.6503\\
0.1236	-0.6521\\
0.1237	-0.6539\\
0.1238	-0.6556\\
0.1245	-0.661\\
0.1246	-0.6629\\
0.1248	-0.6665\\
0.1249	-0.6684\\
0.1251	-0.672\\
0.1252	-0.6739\\
0.1254	-0.6775\\
0.1255	-0.6792\\
0.1261	-0.6846\\
0.1263	-0.6865\\
0.1265	-0.6901\\
0.1266	-0.692\\
0.1268	-0.6956\\
0.1269	-0.6975\\
0.1272	-0.7029\\
0.1279	-0.7082\\
0.128	-0.7101\\
0.1281	-0.7119\\
0.1283	-0.7137\\
0.1284	-0.7156\\
0.1286	-0.7192\\
0.1287	-0.7211\\
0.129	-0.7265\\
0.1297	-0.7318\\
0.1298	-0.7337\\
0.13	-0.7355\\
0.1301	-0.7374\\
0.1303	-0.741\\
0.1304	-0.7429\\
0.1305	-0.7447\\
0.1307	-0.7465\\
0.1308	-0.7484\\
0.1308	-0.7501\\
0.1315	-0.7555\\
0.1317	-0.7573\\
0.1318	-0.7591\\
0.132	-0.761\\
0.1322	-0.7646\\
0.1323	-0.7665\\
0.1324	-0.7683\\
0.1326	-0.7701\\
0.1327	-0.772\\
0.1328	-0.7737\\
0.1335	-0.7791\\
0.1336	-0.7809\\
0.1338	-0.7827\\
0.1339	-0.7846\\
0.1341	-0.7882\\
0.1343	-0.7901\\
0.1345	-0.7937\\
0.1346	-0.7956\\
0.1347	-0.7973\\
0.1354	-0.8027\\
0.1356	-0.8045\\
0.1357	-0.8063\\
0.1359	-0.8082\\
0.136	-0.81\\
0.1362	-0.8118\\
0.1363	-0.8137\\
0.1365	-0.8173\\
0.1366	-0.8192\\
0.1367	-0.8209\\
0.1375	-0.8263\\
0.1376	-0.8281\\
0.1378	-0.8299\\
0.1379	-0.8318\\
0.1381	-0.8336\\
0.1382	-0.8355\\
0.1383	-0.8373\\
0.1385	-0.8391\\
0.1386	-0.841\\
0.1387	-0.8428\\
0.1388	-0.8445\\
0.1396	-0.8499\\
0.1397	-0.8517\\
0.1399	-0.8536\\
0.14	-0.8554\\
0.1402	-0.8572\\
0.1403	-0.8591\\
0.1405	-0.8609\\
0.1406	-0.8627\\
0.1407	-0.8646\\
0.1409	-0.8664\\
0.141	-0.8681\\
0.1417	-0.8735\\
0.1419	-0.8753\\
0.1421	-0.8772\\
0.1422	-0.879\\
0.1424	-0.8808\\
0.1425	-0.8827\\
0.1427	-0.8845\\
0.1428	-0.8863\\
0.1429	-0.8882\\
0.1431	-0.89\\
0.1432	-0.8917\\
0.1439	-0.8971\\
0.1441	-0.8989\\
0.1443	-0.9008\\
0.1444	-0.9026\\
0.1446	-0.9044\\
0.1448	-0.9063\\
0.145	-0.9099\\
0.1452	-0.9118\\
0.1453	-0.9136\\
0.1454	-0.9153\\
0.1462	-0.9207\\
0.1464	-0.9225\\
0.1466	-0.9244\\
0.1467	-0.9262\\
0.1469	-0.928\\
0.147	-0.9299\\
0.1472	-0.9317\\
0.1473	-0.9336\\
0.1475	-0.9354\\
0.1476	-0.9372\\
0.1478	-0.9389\\
0.1486	-0.9443\\
0.1487	-0.9462\\
0.1491	-0.9498\\
0.1492	-0.9517\\
0.1496	-0.9553\\
0.1497	-0.9572\\
0.1499	-0.959\\
0.15	-0.9608\\
0.1501	-0.9625\\
0.151	-0.9679\\
0.1511	-0.9698\\
0.1515	-0.9734\\
0.1517	-0.9753\\
0.1518	-0.9771\\
0.152	-0.9789\\
0.1521	-0.9808\\
0.1523	-0.9826\\
0.1524	-0.9844\\
0.1526	-0.9862\\
0.1534	-0.9915\\
0.1536	-0.9934\\
0.154	-0.997\\
0.1541	-0.9989\\
0.1545	-1.0025\\
0.1546	-1.0044\\
0.1548	-1.0062\\
0.1549	-1.008\\
0.1551	-1.0098\\
0.1559	-1.0151\\
0.1561	-1.017\\
0.1565	-1.0206\\
0.1567	-1.0225\\
0.1568	-1.0243\\
0.157	-1.0261\\
0.1572	-1.028\\
0.1573	-1.0298\\
0.1575	-1.0317\\
0.1576	-1.0334\\
0.1585	-1.0388\\
0.1589	-1.0424\\
0.1591	-1.0443\\
0.1592	-1.0461\\
0.1594	-1.0479\\
0.1596	-1.0498\\
0.1598	-1.0516\\
0.1599	-1.0534\\
0.1601	-1.0553\\
0.1602	-1.057\\
0.1611	-1.0624\\
0.1615	-1.066\\
0.1617	-1.0679\\
0.1621	-1.0715\\
0.1623	-1.0734\\
0.1624	-1.0752\\
0.1626	-1.077\\
0.1628	-1.0789\\
0.1629	-1.0806\\
0.1638	-1.086\\
0.1642	-1.0896\\
0.1644	-1.0915\\
0.1648	-1.0951\\
0.165	-1.097\\
0.1651	-1.0988\\
0.1653	-1.1006\\
0.1655	-1.1025\\
0.1656	-1.1042\\
0.1668	-1.1114\\
0.167	-1.1132\\
0.1672	-1.1151\\
0.1676	-1.1187\\
0.1677	-1.1206\\
0.1681	-1.1242\\
0.1683	-1.1261\\
0.1684	-1.1278\\
0.1694	-1.1332\\
0.1696	-1.135\\
0.1698	-1.1369\\
0.1702	-1.1405\\
0.1704	-1.1424\\
0.1708	-1.146\\
0.1709	-1.1479\\
0.1711	-1.1497\\
0.1713	-1.1514\\
0.1722	-1.1568\\
0.1724	-1.1586\\
0.1727	-1.1605\\
0.1731	-1.1641\\
0.1733	-1.166\\
0.1737	-1.1696\\
0.1738	-1.1715\\
0.174	-1.1733\\
0.1742	-1.175\\
0.1754	-1.1822\\
0.1756	-1.1841\\
0.176	-1.1877\\
0.1762	-1.1896\\
0.1766	-1.1932\\
0.1768	-1.1951\\
0.177	-1.1969\\
0.1772	-1.1986\\
0.1784	-1.2058\\
0.1786	-1.2077\\
0.179	-1.2113\\
0.1792	-1.2132\\
0.1796	-1.2168\\
0.1798	-1.2187\\
0.18	-1.2205\\
0.1802	-1.2222\\
0.1812	-1.2276\\
0.1814	-1.2295\\
0.1816	-1.2313\\
0.1819	-1.2331\\
0.1821	-1.235\\
0.1825	-1.2386\\
0.1827	-1.2405\\
0.1831	-1.2441\\
0.1833	-1.2458\\
0.1843	-1.2512\\
0.1845	-1.2531\\
0.1847	-1.2549\\
0.185	-1.2567\\
0.1852	-1.2586\\
0.1856	-1.2622\\
0.1858	-1.2641\\
0.1862	-1.2677\\
0.1864	-1.2694\\
0.1874	-1.2748\\
0.1877	-1.2767\\
0.1881	-1.2803\\
0.1884	-1.2822\\
0.1888	-1.2858\\
0.189	-1.2877\\
0.1896	-1.2931\\
0.1906	-1.2984\\
0.1909	-1.3003\\
0.1911	-1.3021\\
0.1914	-1.3039\\
0.1916	-1.3058\\
0.1918	-1.3076\\
0.1921	-1.3094\\
0.1923	-1.3113\\
0.1929	-1.3167\\
0.1939	-1.322\\
0.1942	-1.3239\\
0.1944	-1.3257\\
0.1947	-1.3276\\
0.1951	-1.3312\\
0.1954	-1.3331\\
0.1958	-1.3367\\
0.196	-1.3386\\
0.1962	-1.3403\\
0.1973	-1.3457\\
0.1975	-1.3475\\
0.1978	-1.3493\\
0.198	-1.3512\\
0.1983	-1.353\\
0.1985	-1.3548\\
0.1987	-1.3567\\
0.199	-1.3585\\
0.1992	-1.3603\\
0.1994	-1.3622\\
0.1996	-1.3639\\
0.2007	-1.3693\\
0.2009	-1.3711\\
0.2012	-1.3729\\
0.2014	-1.3748\\
0.2017	-1.3766\\
0.2019	-1.3784\\
0.2022	-1.3803\\
0.2026	-1.3839\\
0.2028	-1.3858\\
0.203	-1.3875\\
0.2041	-1.3929\\
0.2044	-1.3947\\
0.2046	-1.3965\\
0.2049	-1.3984\\
0.2051	-1.4002\\
0.2054	-1.402\\
0.2056	-1.4039\\
0.2059	-1.4057\\
0.2061	-1.4075\\
0.2063	-1.4094\\
0.2065	-1.4111\\
0.2076	-1.4165\\
0.2082	-1.4201\\
0.2084	-1.422\\
0.2087	-1.4238\\
0.2089	-1.4257\\
0.2092	-1.4275\\
0.2094	-1.4293\\
0.2097	-1.4312\\
0.2099	-1.433\\
0.2101	-1.4347\\
0.2112	-1.4401\\
0.2115	-1.4419\\
0.2117	-1.4438\\
0.2123	-1.4474\\
0.2125	-1.4493\\
0.2128	-1.4511\\
0.213	-1.4529\\
0.2133	-1.4548\\
0.2135	-1.4566\\
0.2137	-1.4583\\
0.2148	-1.4637\\
0.2151	-1.4655\\
0.2154	-1.4674\\
0.2157	-1.4692\\
0.2159	-1.471\\
0.2162	-1.4729\\
0.2164	-1.4747\\
0.2167	-1.4765\\
0.2169	-1.4784\\
0.2172	-1.4802\\
0.2174	-1.4819\\
0.2185	-1.4873\\
0.2188	-1.4891\\
0.2191	-1.491\\
0.2194	-1.4928\\
0.2196	-1.4946\\
0.2199	-1.4965\\
0.2202	-1.4983\\
0.2204	-1.5001\\
0.2207	-1.502\\
0.2209	-1.5038\\
0.2211	-1.5055\\
0.2223	-1.5109\\
0.2226	-1.5127\\
0.2228	-1.5146\\
0.2234	-1.5182\\
0.2237	-1.5201\\
0.2239	-1.5219\\
0.2242	-1.5238\\
0.2245	-1.5256\\
0.2247	-1.5274\\
0.2249	-1.5291\\
0.2261	-1.5345\\
0.2264	-1.5364\\
0.2267	-1.5382\\
0.2269	-1.54\\
0.2272	-1.5419\\
0.2278	-1.5455\\
0.228	-1.5474\\
0.2286	-1.551\\
0.2288	-1.5527\\
0.2299	-1.5581\\
0.2302	-1.56\\
0.2308	-1.5636\\
0.2311	-1.5655\\
0.2317	-1.5691\\
0.2319	-1.571\\
0.2325	-1.5746\\
0.2327	-1.5764\\
0.2339	-1.5817\\
0.2342	-1.5836\\
0.2348	-1.5872\\
0.2351	-1.5891\\
0.2353	-1.5909\\
0.2356	-1.5927\\
0.2359	-1.5946\\
0.2362	-1.5964\\
0.2364	-1.5982\\
0.2367	-1.6\\
0.2379	-1.6053\\
0.2382	-1.6072\\
0.2388	-1.6108\\
0.2391	-1.6127\\
0.2394	-1.6145\\
0.2396	-1.6163\\
0.2399	-1.6182\\
0.2405	-1.6218\\
0.2407	-1.6236\\
0.2419	-1.629\\
0.2425	-1.6326\\
0.2428	-1.6345\\
0.2434	-1.6381\\
0.2437	-1.64\\
0.2443	-1.6436\\
0.2445	-1.6455\\
0.2448	-1.6472\\
0.246	-1.6526\\
0.2466	-1.6562\\
0.2469	-1.6581\\
0.2475	-1.6617\\
0.2478	-1.6636\\
0.2484	-1.6672\\
0.2487	-1.6691\\
0.2489	-1.6708\\
0.2502	-1.6762\\
0.2508	-1.6798\\
0.2511	-1.6817\\
0.2517	-1.6853\\
0.252	-1.6872\\
0.2526	-1.6908\\
0.2529	-1.6927\\
0.2532	-1.6944\\
0.2544	-1.6998\\
0.255	-1.7034\\
0.2554	-1.7053\\
0.256	-1.7089\\
0.2563	-1.7108\\
0.2569	-1.7144\\
0.2572	-1.7163\\
0.2574	-1.718\\
0.2587	-1.7234\\
0.259	-1.7252\\
0.2593	-1.7271\\
0.2597	-1.7289\\
0.26	-1.7307\\
0.2603	-1.7326\\
0.2609	-1.7362\\
0.2612	-1.7381\\
0.2615	-1.7399\\
0.2618	-1.7416\\
0.2634	-1.7488\\
0.2637	-1.7507\\
0.2643	-1.7543\\
0.2646	-1.7562\\
0.265	-1.758\\
0.2653	-1.7598\\
0.2656	-1.7617\\
0.2659	-1.7635\\
0.2661	-1.7652\\
0.2674	-1.7706\\
0.2678	-1.7724\\
0.2681	-1.7743\\
0.2687	-1.7779\\
0.2691	-1.7798\\
0.2697	-1.7834\\
0.27	-1.7853\\
0.2703	-1.7871\\
0.2706	-1.7888\\
0.2719	-1.7942\\
0.2722	-1.796\\
0.2726	-1.7979\\
0.2732	-1.8015\\
0.2735	-1.8034\\
0.2739	-1.8052\\
0.2742	-1.807\\
0.2745	-1.8089\\
0.2748	-1.8107\\
0.2751	-1.8124\\
0.2764	-1.8178\\
0.2767	-1.8197\\
0.2771	-1.8215\\
0.2774	-1.8233\\
0.2778	-1.8252\\
0.2784	-1.8288\\
0.2787	-1.8307\\
0.2791	-1.8325\\
0.2794	-1.8343\\
0.2797	-1.836\\
0.281	-1.8414\\
0.2813	-1.8433\\
0.2817	-1.8451\\
0.282	-1.8469\\
0.2824	-1.8488\\
0.283	-1.8524\\
0.2833	-1.8543\\
0.2837	-1.8561\\
0.284	-1.8579\\
0.2843	-1.8596\\
0.2856	-1.865\\
0.286	-1.8669\\
0.2863	-1.8687\\
0.2867	-1.8705\\
0.287	-1.8724\\
0.2873	-1.8742\\
0.2877	-1.876\\
0.288	-1.8779\\
0.2883	-1.8797\\
0.2887	-1.8815\\
0.289	-1.8833\\
0.2903	-1.8886\\
0.2907	-1.8905\\
0.291	-1.8923\\
0.2914	-1.8941\\
0.2917	-1.896\\
0.2921	-1.8978\\
0.2924	-1.8996\\
0.2927	-1.9015\\
0.2931	-1.9033\\
0.2937	-1.9069\\
0.2951	-1.9122\\
0.2954	-1.9141\\
0.2958	-1.9159\\
0.2961	-1.9178\\
0.2965	-1.9196\\
0.2968	-1.9214\\
0.2972	-1.9233\\
0.2975	-1.9251\\
0.2979	-1.9269\\
0.2982	-1.9288\\
0.2985	-1.9305\\
0.2999	-1.9359\\
0.3002	-1.9377\\
0.3006	-1.9395\\
0.301	-1.9414\\
0.3013	-1.9432\\
0.3017	-1.945\\
0.302	-1.9469\\
0.3024	-1.9487\\
0.3027	-1.9505\\
0.303	-1.9524\\
0.3034	-1.9541\\
0.3047	-1.9595\\
0.3055	-1.9631\\
0.3058	-1.965\\
0.3066	-1.9686\\
0.3069	-1.9705\\
0.3073	-1.9723\\
0.3076	-1.9741\\
0.308	-1.976\\
0.3083	-1.9777\\
0.3097	-1.9831\\
0.31	-1.9849\\
0.3104	-1.9867\\
0.3108	-1.9886\\
0.3112	-1.9904\\
0.3115	-1.9922\\
0.3119	-1.9941\\
0.3122	-1.9959\\
0.3126	-1.9977\\
0.3129	-1.9996\\
0.3132	-2.0013\\
0.3147	-2.0067\\
0.315	-2.0085\\
0.3154	-2.0103\\
0.3158	-2.0122\\
0.3162	-2.014\\
0.3165	-2.0159\\
0.3173	-2.0195\\
0.3176	-2.0214\\
0.318	-2.0232\\
0.3183	-2.0249\\
0.3197	-2.0303\\
0.3201	-2.0321\\
0.3205	-2.034\\
0.3209	-2.0358\\
0.3212	-2.0376\\
0.3216	-2.0395\\
0.322	-2.0413\\
0.3223	-2.0431\\
0.3227	-2.045\\
0.323	-2.0468\\
0.3234	-2.0485\\
0.3248	-2.0539\\
0.3252	-2.0557\\
0.3256	-2.0576\\
0.3264	-2.0612\\
0.3267	-2.0631\\
0.3275	-2.0667\\
0.3278	-2.0686\\
0.3282	-2.0704\\
0.3285	-2.0721\\
0.33	-2.0775\\
0.3304	-2.0793\\
0.3308	-2.0812\\
0.3312	-2.083\\
0.3315	-2.0848\\
0.3319	-2.0867\\
0.3327	-2.0903\\
0.333	-2.0922\\
0.3334	-2.094\\
0.3337	-2.0957\\
0.3352	-2.1011\\
0.3356	-2.1029\\
0.336	-2.1048\\
0.3368	-2.1084\\
0.3372	-2.1103\\
0.3376	-2.1121\\
0.3379	-2.114\\
0.3387	-2.1176\\
0.339	-2.1193\\
0.3405	-2.1247\\
0.3409	-2.1266\\
0.3417	-2.1302\\
0.3421	-2.1321\\
0.3429	-2.1357\\
0.3432	-2.1376\\
0.344	-2.1412\\
0.3443	-2.1429\\
0.3458	-2.1483\\
0.3462	-2.1502\\
0.3467	-2.152\\
0.3471	-2.1538\\
0.3475	-2.1557\\
0.3478	-2.1575\\
0.3482	-2.1593\\
0.3486	-2.1612\\
0.3494	-2.1648\\
0.3497	-2.1666\\
0.3512	-2.1719\\
0.3517	-2.1738\\
0.3525	-2.1774\\
0.3529	-2.1793\\
0.3537	-2.1829\\
0.3541	-2.1848\\
0.3544	-2.1866\\
0.3552	-2.1902\\
0.3567	-2.1955\\
0.3571	-2.1974\\
0.3579	-2.201\\
0.3584	-2.2029\\
0.3592	-2.2065\\
0.3596	-2.2084\\
0.3599	-2.2102\\
0.3603	-2.2121\\
0.3607	-2.2138\\
0.3622	-2.2192\\
0.3626	-2.221\\
0.3631	-2.2228\\
0.3635	-2.2247\\
0.3643	-2.2283\\
0.3647	-2.2302\\
0.3655	-2.2338\\
0.3659	-2.2357\\
0.3662	-2.2374\\
0.3678	-2.2428\\
0.3682	-2.2446\\
0.3687	-2.2464\\
0.3691	-2.2483\\
0.3699	-2.2519\\
0.3703	-2.2538\\
0.3711	-2.2574\\
0.3715	-2.2593\\
0.3719	-2.261\\
0.3739	-2.2682\\
0.3743	-2.27\\
0.3747	-2.2719\\
0.3751	-2.2737\\
0.3756	-2.2755\\
0.376	-2.2774\\
0.3768	-2.281\\
0.3772	-2.2829\\
0.3776	-2.2846\\
0.3796	-2.2918\\
0.38	-2.2936\\
0.3804	-2.2955\\
0.3809	-2.2973\\
0.3813	-2.2991\\
0.3817	-2.301\\
0.3825	-2.3046\\
0.3829	-2.3065\\
0.3833	-2.3082\\
0.3849	-2.3136\\
0.3853	-2.3154\\
0.3858	-2.3173\\
0.3866	-2.3209\\
0.3871	-2.3228\\
0.3879	-2.3264\\
0.3883	-2.3283\\
0.3887	-2.3301\\
0.3891	-2.3318\\
0.3907	-2.3372\\
0.3912	-2.339\\
0.3916	-2.3409\\
0.392	-2.3427\\
0.3925	-2.3445\\
0.3929	-2.3464\\
0.3933	-2.3482\\
0.3938	-2.35\\
0.3942	-2.3519\\
0.3946	-2.3537\\
0.395	-2.3554\\
0.3966	-2.3608\\
0.397	-2.3626\\
0.3975	-2.3645\\
0.3979	-2.3663\\
0.3984	-2.3681\\
0.3988	-2.37\\
0.3992	-2.3718\\
0.3997	-2.3736\\
0.4001	-2.3755\\
0.4005	-2.3773\\
0.4009	-2.379\\
0.4025	-2.3844\\
0.403	-2.3862\\
0.4034	-2.3881\\
0.4039	-2.3899\\
0.4043	-2.3917\\
0.4048	-2.3936\\
0.4056	-2.3972\\
0.4061	-2.3991\\
0.4065	-2.4009\\
0.4069	-2.4026\\
0.4085	-2.408\\
0.409	-2.4099\\
0.4094	-2.4117\\
0.4099	-2.4135\\
0.4103	-2.4154\\
0.4108	-2.4172\\
0.4112	-2.419\\
0.4117	-2.4209\\
0.4125	-2.4245\\
0.4129	-2.4262\\
0.4146	-2.4316\\
0.415	-2.4335\\
0.4155	-2.4353\\
0.4159	-2.4371\\
0.4164	-2.439\\
0.4169	-2.4408\\
0.4173	-2.4426\\
0.4177	-2.4445\\
0.4182	-2.4463\\
0.4186	-2.4481\\
0.419	-2.4498\\
0.4207	-2.4552\\
0.4211	-2.4571\\
0.4221	-2.4607\\
0.4225	-2.4626\\
0.423	-2.4644\\
0.4234	-2.4662\\
0.4239	-2.4681\\
0.4243	-2.4699\\
0.4248	-2.4717\\
0.4252	-2.4735\\
0.4268	-2.4788\\
0.4273	-2.4807\\
0.4283	-2.4843\\
0.4287	-2.4862\\
0.4292	-2.488\\
0.4296	-2.4898\\
0.4301	-2.4917\\
0.4305	-2.4935\\
0.431	-2.4953\\
0.4314	-2.4971\\
0.4331	-2.5024\\
0.4335	-2.5043\\
0.434	-2.5061\\
0.4345	-2.508\\
0.435	-2.5098\\
0.4354	-2.5116\\
0.4359	-2.5135\\
0.4363	-2.5153\\
0.4368	-2.5171\\
0.4372	-2.519\\
0.4376	-2.5207\\
0.4394	-2.5261\\
0.4398	-2.5279\\
0.4403	-2.5297\\
0.4408	-2.5316\\
0.4413	-2.5334\\
0.4417	-2.5352\\
0.4422	-2.5371\\
0.4427	-2.5389\\
0.4431	-2.5407\\
0.4436	-2.5426\\
0.444	-2.5443\\
0.4457	-2.5497\\
0.4467	-2.5533\\
0.4472	-2.5552\\
0.4476	-2.557\\
0.4481	-2.5588\\
0.4486	-2.5607\\
0.449	-2.5625\\
0.4495	-2.5643\\
0.45	-2.5662\\
0.4504	-2.5679\\
0.4521	-2.5733\\
0.4531	-2.5769\\
0.4536	-2.5788\\
0.4541	-2.5806\\
0.4545	-2.5824\\
0.455	-2.5843\\
0.4555	-2.5861\\
0.4559	-2.5879\\
0.4564	-2.5898\\
0.4568	-2.5915\\
0.4586	-2.5969\\
0.4596	-2.6005\\
0.4601	-2.6024\\
0.4605	-2.6042\\
0.461	-2.6061\\
0.462	-2.6097\\
0.4624	-2.6116\\
0.4629	-2.6134\\
0.4633	-2.6151\\
0.4651	-2.6205\\
0.4656	-2.6223\\
0.4661	-2.6242\\
0.4671	-2.6278\\
0.4676	-2.6297\\
0.4681	-2.6315\\
0.4685	-2.6333\\
0.469	-2.6352\\
0.4695	-2.637\\
0.4699	-2.6387\\
0.4717	-2.6441\\
0.4722	-2.6459\\
0.4727	-2.6478\\
0.4737	-2.6514\\
0.4742	-2.6533\\
0.4747	-2.6551\\
0.4751	-2.6569\\
0.4756	-2.6588\\
0.4761	-2.6606\\
0.4765	-2.6623\\
0.4783	-2.6677\\
0.4788	-2.6695\\
0.4793	-2.6714\\
0.4803	-2.675\\
0.4808	-2.6769\\
0.4818	-2.6805\\
0.4823	-2.6824\\
0.4828	-2.6842\\
0.4832	-2.6859\\
0.485	-2.6913\\
0.4855	-2.6931\\
0.4861	-2.695\\
0.4871	-2.6986\\
0.4876	-2.7005\\
0.4881	-2.7023\\
0.4886	-2.7042\\
0.489	-2.706\\
0.4895	-2.7078\\
0.49	-2.7095\\
0.4918	-2.7149\\
0.4923	-2.7168\\
0.4933	-2.7204\\
0.4938	-2.7223\\
0.4944	-2.7241\\
0.4949	-2.7259\\
0.4953	-2.7278\\
0.4963	-2.7314\\
0.4968	-2.7331\\
0.4986	-2.7385\\
0.4991	-2.7404\\
0.4997	-2.7422\\
0.5002	-2.744\\
0.5007	-2.7459\\
0.5017	-2.7495\\
0.5022	-2.7514\\
0.5032	-2.755\\
0.5036	-2.7568\\
0.5055	-2.7621\\
0.506	-2.764\\
0.5065	-2.7658\\
0.5071	-2.7676\\
0.5076	-2.7695\\
0.5086	-2.7731\\
0.5091	-2.775\\
0.5106	-2.7804\\
0.5124	-2.7857\\
0.513	-2.7876\\
0.514	-2.7912\\
0.5145	-2.7931\\
0.5151	-2.7949\\
0.5156	-2.7967\\
0.5161	-2.7986\\
0.5166	-2.8004\\
0.5171	-2.8023\\
0.5175	-2.804\\
0.5194	-2.8094\\
0.52	-2.8112\\
0.5205	-2.813\\
0.521	-2.8149\\
0.5216	-2.8167\\
0.5221	-2.8185\\
0.5226	-2.8204\\
0.5236	-2.824\\
0.5241	-2.8259\\
0.5246	-2.8276\\
0.5265	-2.833\\
0.527	-2.8348\\
0.5276	-2.8366\\
0.5281	-2.8385\\
0.5286	-2.8403\\
0.5292	-2.8421\\
0.5297	-2.844\\
0.5307	-2.8476\\
0.5312	-2.8495\\
0.5317	-2.8512\\
0.5336	-2.8566\\
0.5341	-2.8584\\
0.5347	-2.8602\\
0.5352	-2.8621\\
0.5358	-2.8639\\
0.5363	-2.8657\\
0.5368	-2.8676\\
0.5373	-2.8694\\
0.5379	-2.8712\\
0.5384	-2.8731\\
0.5388	-2.8748\\
0.5408	-2.8802\\
0.5413	-2.882\\
0.5419	-2.8838\\
0.5424	-2.8857\\
0.5429	-2.8875\\
0.5435	-2.8893\\
0.544	-2.8912\\
0.5445	-2.893\\
0.5451	-2.8948\\
0.5456	-2.8967\\
0.5461	-2.8984\\
0.548	-2.9038\\
0.5485	-2.9056\\
0.5491	-2.9075\\
0.5497	-2.9093\\
0.5502	-2.9111\\
0.5507	-2.913\\
0.5513	-2.9148\\
0.5518	-2.9166\\
0.5523	-2.9185\\
0.5529	-2.9203\\
0.5533	-2.922\\
0.5553	-2.9274\\
0.5558	-2.9292\\
0.5564	-2.9311\\
0.557	-2.9329\\
0.5575	-2.9347\\
0.5581	-2.9366\\
0.5591	-2.9402\\
0.5597	-2.9421\\
0.5602	-2.9439\\
0.5607	-2.9456\\
0.5626	-2.951\\
0.5632	-2.9528\\
0.5638	-2.9547\\
0.5643	-2.9565\\
0.5649	-2.9583\\
0.5654	-2.9602\\
0.566	-2.962\\
0.5665	-2.9638\\
0.5671	-2.9657\\
0.5676	-2.9675\\
0.5681	-2.9692\\
0.57	-2.9746\\
0.5706	-2.9764\\
0.5712	-2.9783\\
0.5717	-2.9801\\
0.5723	-2.9819\\
0.5729	-2.9838\\
0.5734	-2.9856\\
0.574	-2.9874\\
0.5745	-2.9893\\
0.575	-2.9911\\
0.5755	-2.9928\\
0.5775	-2.9982\\
0.5781	-3.0001\\
0.5787	-3.0019\\
0.5792	-3.0037\\
0.5798	-3.0056\\
0.5804	-3.0074\\
0.5809	-3.0092\\
0.5815	-3.0111\\
0.5825	-3.0147\\
0.583	-3.0164\\
0.585	-3.0218\\
0.5856	-3.0237\\
0.5868	-3.0273\\
0.5873	-3.0292\\
0.5885	-3.0328\\
0.589	-3.0347\\
0.5896	-3.0365\\
0.5901	-3.0383\\
0.5906	-3.04\\
0.5926	-3.0454\\
0.5932	-3.0473\\
0.5944	-3.0509\\
0.5949	-3.0528\\
0.5961	-3.0564\\
0.5966	-3.0583\\
0.5972	-3.0601\\
0.5982	-3.0637\\
0.6003	-3.069\\
0.6009	-3.0709\\
0.6014	-3.0727\\
0.602	-3.0745\\
0.6026	-3.0764\\
0.6032	-3.0782\\
0.6037	-3.08\\
0.6043	-3.0819\\
0.6049	-3.0837\\
0.6059	-3.0873\\
0.608	-3.0926\\
0.6086	-3.0945\\
0.6092	-3.0963\\
0.6097	-3.0982\\
0.6109	-3.1018\\
0.6115	-3.1037\\
0.612	-3.1055\\
0.6126	-3.1073\\
0.6132	-3.1092\\
0.6137	-3.1109\\
0.6157	-3.1163\\
0.6169	-3.1199\\
0.6175	-3.1218\\
0.6187	-3.1254\\
0.6193	-3.1273\\
0.6198	-3.1291\\
0.6204	-3.1309\\
0.621	-3.1328\\
0.6215	-3.1345\\
0.6236	-3.1399\\
0.6248	-3.1435\\
0.6254	-3.1454\\
0.626	-3.1472\\
0.6265	-3.149\\
0.6271	-3.1509\\
0.6283	-3.1545\\
0.6288	-3.1564\\
0.6294	-3.1581\\
0.6314	-3.1635\\
0.632	-3.1653\\
0.6327	-3.1671\\
0.6333	-3.169\\
0.6339	-3.1708\\
0.6344	-3.1726\\
0.635	-3.1745\\
0.6362	-3.1781\\
0.6368	-3.18\\
0.6373	-3.1817\\
0.6394	-3.1871\\
0.6406	-3.1907\\
0.6412	-3.1926\\
0.6418	-3.1944\\
0.6424	-3.1963\\
0.6436	-3.1999\\
0.6442	-3.2018\\
0.6447	-3.2036\\
0.6453	-3.2053\\
0.6474	-3.2107\\
0.648	-3.2125\\
0.6486	-3.2144\\
0.6498	-3.218\\
0.6504	-3.2199\\
0.6516	-3.2235\\
0.6522	-3.2254\\
0.6528	-3.2272\\
0.6533	-3.2289\\
0.6561	-3.2361\\
0.6567	-3.238\\
0.6579	-3.2416\\
0.6585	-3.2435\\
0.6597	-3.2471\\
0.6603	-3.249\\
0.6609	-3.2508\\
0.6614	-3.2525\\
0.6636	-3.2579\\
0.6642	-3.2597\\
0.6648	-3.2616\\
0.666	-3.2652\\
0.6666	-3.2671\\
0.6673	-3.2689\\
0.6679	-3.2707\\
0.6685	-3.2726\\
0.669	-3.2744\\
0.6696	-3.2761\\
0.6724	-3.2833\\
0.673	-3.2852\\
0.6742	-3.2888\\
0.6748	-3.2907\\
0.6755	-3.2925\\
0.6761	-3.2944\\
0.6773	-3.298\\
0.6778	-3.2997\\
0.68	-3.3051\\
0.6806	-3.307\\
0.6812	-3.3088\\
0.6819	-3.3106\\
0.6825	-3.3125\\
0.6837	-3.3161\\
0.6843	-3.318\\
0.6855	-3.3216\\
0.6861	-3.3233\\
0.6883	-3.3287\\
0.6889	-3.3306\\
0.6895	-3.3324\\
0.6902	-3.3342\\
0.6908	-3.3361\\
0.692	-3.3397\\
0.6927	-3.3416\\
0.6939	-3.3452\\
0.6944	-3.347\\
0.6966	-3.3523\\
0.6973	-3.3542\\
0.6985	-3.3578\\
0.6992	-3.3597\\
0.7004	-3.3633\\
0.701	-3.3652\\
0.7017	-3.367\\
0.7023	-3.3688\\
0.7028	-3.3706\\
0.705	-3.3759\\
0.7057	-3.3778\\
0.7063	-3.3796\\
0.707	-3.3814\\
0.7076	-3.3833\\
0.7082	-3.3851\\
0.7089	-3.3869\\
0.7095	-3.3888\\
0.7101	-3.3906\\
0.7107	-3.3925\\
0.7113	-3.3942\\
0.7135	-3.3996\\
0.7142	-3.4014\\
0.7148	-3.4032\\
0.7155	-3.4051\\
0.7167	-3.4087\\
0.7174	-3.4106\\
0.7186	-3.4142\\
0.7192	-3.4161\\
0.7198	-3.4178\\
0.722	-3.4232\\
0.7227	-3.425\\
0.7233	-3.4268\\
0.724	-3.4287\\
0.7246	-3.4305\\
0.7253	-3.4323\\
0.7259	-3.4342\\
0.7266	-3.436\\
0.7272	-3.4378\\
0.7278	-3.4397\\
0.7284	-3.4414\\
0.7306	-3.4468\\
0.7313	-3.4486\\
0.7319	-3.4504\\
0.7326	-3.4523\\
0.7333	-3.4541\\
0.7339	-3.4559\\
0.7345	-3.4578\\
0.7352	-3.4596\\
0.7358	-3.4614\\
0.7364	-3.4633\\
0.737	-3.465\\
0.7393	-3.4704\\
0.7399	-3.4722\\
0.7406	-3.474\\
0.7413	-3.4759\\
0.7419	-3.4777\\
0.7426	-3.4795\\
0.7432	-3.4814\\
0.7439	-3.4832\\
0.7445	-3.485\\
0.7451	-3.4869\\
0.7457	-3.4886\\
0.748	-3.494\\
0.7487	-3.4958\\
0.7493	-3.4977\\
0.75	-3.4995\\
0.7506	-3.5013\\
0.7513	-3.5032\\
0.752	-3.505\\
0.7526	-3.5068\\
0.7532	-3.5087\\
0.7539	-3.5105\\
0.7544	-3.5121\\
0.7567	-3.5176\\
0.7574	-3.5194\\
0.7581	-3.5213\\
0.7588	-3.5231\\
0.7594	-3.5249\\
0.7601	-3.5268\\
0.7608	-3.5286\\
0.7614	-3.5304\\
0.762	-3.5323\\
0.7627	-3.5341\\
0.7632	-3.5357\\
0.7656	-3.5412\\
0.7663	-3.543\\
0.7669	-3.5449\\
0.7683	-3.5485\\
0.769	-3.5504\\
0.7696	-3.5522\\
0.7703	-3.554\\
0.7709	-3.5559\\
0.7716	-3.5577\\
0.7721	-3.5592\\
0.7745	-3.5648\\
0.7752	-3.5666\\
0.7759	-3.5685\\
0.7765	-3.5703\\
0.7772	-3.5721\\
0.7779	-3.574\\
0.7785	-3.5758\\
0.7792	-3.5776\\
0.7799	-3.5795\\
0.7805	-3.5813\\
0.7811	-3.583\\
0.7834	-3.5884\\
0.7841	-3.5903\\
0.7855	-3.5939\\
0.7862	-3.5958\\
0.7868	-3.5976\\
0.7875	-3.5994\\
0.7882	-3.6013\\
0.7888	-3.6031\\
0.7895	-3.6049\\
0.79	-3.6064\\
0.7924	-3.612\\
0.7931	-3.6139\\
0.7945	-3.6175\\
0.7952	-3.6194\\
0.7966	-3.623\\
0.7972	-3.6249\\
0.7986	-3.6285\\
0.7991	-3.63\\
0.8015	-3.6356\\
0.8022	-3.6375\\
0.8036	-3.6411\\
0.8043	-3.643\\
0.8057	-3.6466\\
0.8063	-3.6485\\
0.8077	-3.6521\\
0.8082	-3.6535\\
0.8107	-3.6592\\
0.8114	-3.6611\\
0.8128	-3.6647\\
0.8135	-3.6666\\
0.8142	-3.6684\\
0.8148	-3.6702\\
0.8155	-3.6721\\
0.8169	-3.6757\\
0.8173	-3.677\\
0.8199	-3.6828\\
0.8206	-3.6847\\
0.8213	-3.6865\\
0.822	-3.6884\\
0.8234	-3.692\\
0.8241	-3.6939\\
0.8248	-3.6957\\
0.8254	-3.6975\\
0.8261	-3.6994\\
0.8266	-3.7006\\
0.8292	-3.7065\\
0.8306	-3.7101\\
0.8313	-3.712\\
0.8327	-3.7156\\
0.8334	-3.7175\\
0.8348	-3.7211\\
0.8354	-3.723\\
0.8359	-3.7241\\
0.8385	-3.7301\\
0.8399	-3.7337\\
0.8407	-3.7356\\
0.8421	-3.7392\\
0.8428	-3.7411\\
0.8434	-3.7429\\
0.8441	-3.7447\\
0.8448	-3.7466\\
0.8455	-3.7483\\
0.8479	-3.7537\\
0.8493	-3.7573\\
0.85	-3.7592\\
0.8514	-3.7628\\
0.8521	-3.7647\\
0.8535	-3.7683\\
0.8542	-3.7702\\
0.8546	-3.7713\\
0.8573	-3.7773\\
0.8581	-3.7791\\
0.8588	-3.7809\\
0.8595	-3.7828\\
0.8602	-3.7846\\
0.8609	-3.7865\\
0.8623	-3.7901\\
0.863	-3.792\\
0.8637	-3.7938\\
0.8641	-3.7949\\
0.8669	-3.8009\\
0.8676	-3.8027\\
0.8683	-3.8046\\
0.869	-3.8064\\
0.8698	-3.8082\\
0.8705	-3.8101\\
0.8719	-3.8137\\
0.8726	-3.8156\\
0.8733	-3.8174\\
0.8737	-3.8184\\
0.8764	-3.8245\\
0.8772	-3.8263\\
0.8779	-3.8282\\
0.8786	-3.83\\
0.8794	-3.8318\\
0.8801	-3.8337\\
0.8815	-3.8373\\
0.8822	-3.8392\\
0.8829	-3.841\\
0.8833	-3.8419\\
0.8861	-3.8481\\
0.8868	-3.8499\\
0.8876	-3.8518\\
0.889	-3.8554\\
0.8898	-3.8573\\
0.8912	-3.8609\\
0.8919	-3.8628\\
0.8926	-3.8646\\
0.893	-3.8655\\
0.8958	-3.8717\\
0.8966	-3.8735\\
0.8973	-3.8754\\
0.898	-3.8772\\
0.8988	-3.879\\
0.8995	-3.8809\\
0.9002	-3.8827\\
0.9009	-3.8846\\
0.9017	-3.8864\\
0.9024	-3.8882\\
0.9027	-3.889\\
0.9056	-3.8953\\
0.9063	-3.8972\\
0.9071	-3.899\\
0.9078	-3.9008\\
0.9086	-3.9027\\
0.91	-3.9063\\
0.9108	-3.9082\\
0.9122	-3.9118\\
0.9129	-3.9135\\
0.9154	-3.9189\\
0.9161	-3.9208\\
0.9169	-3.9226\\
0.9176	-3.9244\\
0.9184	-3.9263\\
0.9198	-3.9299\\
0.9206	-3.9318\\
0.922	-3.9354\\
0.9223	-3.9362\\
0.9253	-3.9425\\
0.926	-3.9444\\
0.9268	-3.9462\\
0.9275	-3.948\\
0.9283	-3.9499\\
0.929	-3.9517\\
0.9298	-3.9535\\
0.9305	-3.9554\\
0.9319	-3.959\\
0.9322	-3.9598\\
0.9352	-3.9661\\
0.936	-3.968\\
0.9368	-3.9698\\
0.9375	-3.9716\\
0.9383	-3.9735\\
0.939	-3.9753\\
0.9398	-3.9771\\
0.9405	-3.979\\
0.9412	-3.9808\\
0.942	-3.9827\\
0.9422	-3.9833\\
0.9453	-3.9898\\
0.946	-3.9916\\
0.9468	-3.9934\\
0.9476	-3.9953\\
0.9483	-3.9971\\
0.9491	-3.9989\\
0.9498	-4.0008\\
0.9506	-4.0026\\
0.9513	-4.0044\\
0.952	-4.0063\\
0.9523	-4.0068\\
0.9553	-4.0134\\
0.9569	-4.017\\
0.9577	-4.0189\\
0.9584	-4.0207\\
0.9592	-4.0225\\
0.9599	-4.0244\\
0.9607	-4.0262\\
0.9614	-4.028\\
0.9622	-4.0299\\
0.9624	-4.0304\\
0.9655	-4.037\\
0.9671	-4.0406\\
0.9678	-4.0425\\
0.9694	-4.0461\\
0.9701	-4.048\\
0.9709	-4.0498\\
0.9716	-4.0516\\
0.9724	-4.0535\\
0.9725	-4.0539\\
0.9757	-4.0606\\
0.9773	-4.0642\\
0.9781	-4.0661\\
0.9788	-4.0679\\
0.9796	-4.0697\\
0.9804	-4.0716\\
0.9811	-4.0734\\
0.9819	-4.0752\\
0.9826	-4.0771\\
0.9833	-4.0788\\
0.9859	-4.0842\\
0.9867	-4.086\\
0.9875	-4.0879\\
0.9883	-4.0897\\
0.989	-4.0915\\
0.9898	-4.0934\\
0.9906	-4.0952\\
0.9913	-4.097\\
0.9921	-4.0989\\
0.9928	-4.1007\\
0.993	-4.1011\\
0.9963	-4.1078\\
0.997	-4.1096\\
0.9978	-4.1115\\
0.9994	-4.1151\\
1.0002	-4.117\\
1.0009	-4.1188\\
1.0017	-4.1206\\
1.0025	-4.1225\\
1.0032	-4.1243\\
1.0034	-4.1247\\
1.0067	-4.1314\\
1.0075	-4.1332\\
1.0083	-4.1351\\
1.009	-4.1369\\
1.0098	-4.1387\\
1.0106	-4.1406\\
1.0114	-4.1424\\
1.0121	-4.1442\\
1.0129	-4.1461\\
1.0137	-4.1479\\
1.0138	-4.1482\\
1.0171	-4.155\\
1.0179	-4.1568\\
1.0187	-4.1587\\
1.0203	-4.1623\\
1.0211	-4.1642\\
1.0227	-4.1678\\
1.0234	-4.1697\\
1.0242	-4.1715\\
1.0243	-4.1717\\
1.0277	-4.1786\\
1.0285	-4.1805\\
1.0301	-4.1841\\
1.0309	-4.186\\
1.0317	-4.1878\\
1.0324	-4.1896\\
1.0332	-4.1915\\
1.0348	-4.1951\\
1.0348	-4.1953\\
1.0383	-4.2022\\
1.0391	-4.2041\\
1.0407	-4.2077\\
1.0415	-4.2096\\
1.0431	-4.2132\\
1.0438	-4.2151\\
1.0454	-4.2187\\
1.0454	-4.2188\\
1.0489	-4.2258\\
1.0497	-4.2277\\
1.0506	-4.2295\\
1.0514	-4.2313\\
1.0522	-4.2332\\
1.0538	-4.2368\\
1.0545	-4.2387\\
1.0561	-4.2423\\
1.0568	-4.2441\\
1.0595	-4.2494\\
1.0603	-4.2513\\
1.0612	-4.2531\\
1.062	-4.2549\\
1.0628	-4.2568\\
1.0644	-4.2604\\
1.0652	-4.2623\\
1.066	-4.2641\\
1.0667	-4.2659\\
1.0668	-4.266\\
1.0703	-4.273\\
1.0711	-4.2749\\
1.0719	-4.2767\\
1.0728	-4.2786\\
1.0744	-4.2822\\
1.0752	-4.2841\\
1.0768	-4.2877\\
1.0776	-4.2896\\
1.0812	-4.2967\\
1.0828	-4.3003\\
1.0836	-4.3022\\
1.0844	-4.304\\
1.0853	-4.3058\\
1.0861	-4.3077\\
1.0877	-4.3113\\
1.0884	-4.3131\\
1.0921	-4.3203\\
1.0937	-4.3239\\
1.0946	-4.3258\\
1.0962	-4.3294\\
1.097	-4.3313\\
1.0986	-4.3349\\
1.0994	-4.3366\\
1.103	-4.3439\\
1.1039	-4.3457\\
1.1047	-4.3475\\
1.1055	-4.3494\\
1.1064	-4.3512\\
1.1072	-4.353\\
1.108	-4.3549\\
1.1096	-4.3585\\
1.1103	-4.3602\\
1.1141	-4.3675\\
1.1149	-4.3693\\
1.1158	-4.3711\\
1.1166	-4.373\\
1.1182	-4.3766\\
1.1191	-4.3785\\
1.1199	-4.3803\\
1.1207	-4.3822\\
1.1214	-4.3837\\
1.1252	-4.3911\\
1.126	-4.3929\\
1.1269	-4.3948\\
1.1285	-4.3984\\
1.1294	-4.4003\\
1.131	-4.4039\\
1.1318	-4.4058\\
1.1326	-4.4076\\
1.1334	-4.4093\\
1.1362	-4.4147\\
1.137	-4.4165\\
1.1379	-4.4184\\
1.1387	-4.4202\\
1.1396	-4.422\\
1.1404	-4.4239\\
1.1412	-4.4257\\
1.1421	-4.4275\\
1.1429	-4.4294\\
1.1436	-4.4309\\
1.1474	-4.4383\\
1.1483	-4.4401\\
1.1491	-4.442\\
1.15	-4.4438\\
1.1508	-4.4456\\
1.1517	-4.4475\\
1.1533	-4.4511\\
1.1541	-4.453\\
1.1548	-4.4544\\
1.1587	-4.4619\\
1.1596	-4.4637\\
1.1604	-4.4656\\
1.1613	-4.4674\\
1.1621	-4.4692\\
1.163	-4.4711\\
1.1646	-4.4747\\
1.1655	-4.4766\\
1.1661	-4.478\\
1.1701	-4.4855\\
1.1709	-4.4874\\
1.1718	-4.4892\\
1.1726	-4.491\\
1.1735	-4.4929\\
1.1743	-4.4947\\
1.1752	-4.4965\\
1.176	-4.4984\\
1.1769	-4.5002\\
1.1775	-4.5015\\
1.1815	-4.5091\\
1.1823	-4.511\\
1.1841	-4.5146\\
1.1849	-4.5165\\
1.1858	-4.5183\\
1.1866	-4.5201\\
1.1875	-4.522\\
1.1883	-4.5238\\
1.1889	-4.5251\\
1.1929	-4.5327\\
1.1938	-4.5346\\
1.1956	-4.5382\\
1.1964	-4.5401\\
1.1973	-4.5419\\
1.1981	-4.5437\\
1.199	-4.5456\\
1.1998	-4.5474\\
1.2004	-4.5486\\
1.2045	-4.5563\\
1.2054	-4.5582\\
1.2062	-4.56\\
1.2071	-4.5618\\
1.208	-4.5637\\
1.2088	-4.5655\\
1.2097	-4.5673\\
1.2106	-4.5692\\
1.213	-4.5746\\
1.2159	-4.58\\
1.2177	-4.5836\\
1.2186	-4.5855\\
1.2194	-4.5873\\
1.2203	-4.5891\\
1.2212	-4.591\\
1.222	-4.5928\\
1.2229	-4.5946\\
1.2234	-4.5958\\
1.2276	-4.6036\\
1.2285	-4.6054\\
1.2293	-4.6072\\
1.2302	-4.6091\\
1.232	-4.6127\\
1.2328	-4.6146\\
1.2346	-4.6182\\
1.2351	-4.6193\\
1.2393	-4.6272\\
1.2411	-4.6308\\
1.242	-4.6327\\
1.2429	-4.6345\\
1.2437	-4.6363\\
1.2446	-4.6382\\
1.2455	-4.64\\
1.2463	-4.6418\\
1.2468	-4.6429\\
1.2511	-4.6508\\
1.2529	-4.6544\\
1.2538	-4.6563\\
1.2547	-4.6581\\
1.2555	-4.6599\\
1.2564	-4.6618\\
1.2582	-4.6654\\
1.2586	-4.6664\\
1.263	-4.6744\\
1.2639	-4.6762\\
1.2648	-4.6781\\
1.2656	-4.6799\\
1.2665	-4.6817\\
1.2674	-4.6836\\
1.2692	-4.6872\\
1.27	-4.6891\\
1.2705	-4.69\\
1.2749	-4.698\\
1.2758	-4.6998\\
1.2767	-4.7017\\
1.2785	-4.7053\\
1.2794	-4.7072\\
1.2802	-4.709\\
1.2811	-4.7108\\
1.282	-4.7127\\
1.2824	-4.7135\\
1.2869	-4.7216\\
1.2878	-4.7234\\
1.2887	-4.7253\\
1.2905	-4.7289\\
1.2914	-4.7308\\
1.2923	-4.7326\\
1.2931	-4.7344\\
1.294	-4.7363\\
1.2958	-4.7399\\
1.2966	-4.7418\\
1.2984	-4.7454\\
1.2992	-4.7473\\
1.3001	-4.7491\\
1.3009	-4.7509\\
1.3017	-4.7528\\
1.3026	-4.7546\\
1.3034	-4.7564\\
1.3042	-4.7583\\
1.3051	-4.7601\\
1.3059	-4.7619\\
1.3067	-4.7638\\
1.3083	-4.7674\\
1.3091	-4.7693\\
1.3099	-4.7711\\
1.3107	-4.773\\
1.3115	-4.7748\\
1.3122	-4.7766\\
1.313	-4.7785\\
1.3138	-4.7803\\
1.3145	-4.7821\\
1.3153	-4.784\\
1.3161	-4.7858\\
1.3168	-4.7876\\
1.3176	-4.7895\\
1.319	-4.7931\\
1.3198	-4.795\\
1.6464	-5.614\\
1.4965	-5.614\\
1.4924	-5.6059\\
1.492	-5.605\\
1.4908	-5.605\\
1.4785	-5.5805\\
1.4781	-5.5796\\
1.477	-5.5796\\
1.4647	-5.555\\
1.4643	-5.5541\\
1.4631	-5.5541\\
1.4509	-5.5296\\
1.4505	-5.5287\\
1.4494	-5.5287\\
1.4372	-5.5042\\
1.4368	-5.5032\\
1.4357	-5.5032\\
1.4236	-5.4787\\
1.4232	-5.4778\\
1.4221	-5.4778\\
1.4101	-5.4533\\
1.4097	-5.4523\\
1.4085	-5.4523\\
1.3966	-5.4278\\
1.3962	-5.4269\\
1.395	-5.4269\\
1.3831	-5.4024\\
1.3828	-5.4015\\
1.3816	-5.4015\\
1.3698	-5.3769\\
1.3694	-5.376\\
1.3681	-5.376\\
1.3564	-5.3515\\
1.356	-5.3506\\
1.3548	-5.3506\\
1.3431	-5.3261\\
1.3427	-5.3251\\
1.3416	-5.3251\\
1.3299	-5.3006\\
1.3295	-5.2997\\
1.3284	-5.2997\\
1.3168	-5.2752\\
1.3164	-5.2743\\
1.3152	-5.2743\\
1.3037	-5.2497\\
1.3033	-5.2488\\
1.3022	-5.2488\\
1.2907	-5.2243\\
1.2903	-5.2234\\
1.2892	-5.2234\\
1.2778	-5.1988\\
1.2774	-5.1979\\
1.2761	-5.1979\\
1.2648	-5.1734\\
1.2644	-5.1725\\
1.2632	-5.1725\\
1.252	-5.148\\
1.2516	-5.147\\
1.2504	-5.147\\
1.2392	-5.1225\\
1.2388	-5.1216\\
1.2376	-5.1216\\
1.2265	-5.0971\\
1.2261	-5.0962\\
1.2249	-5.0962\\
1.2138	-5.0716\\
1.2135	-5.0707\\
1.2123	-5.0707\\
1.2012	-5.0462\\
1.2009	-5.0453\\
1.1997	-5.0453\\
1.1887	-5.0208\\
1.1883	-5.0198\\
1.1871	-5.0198\\
1.1762	-4.9953\\
1.1758	-4.9944\\
1.1746	-4.9944\\
1.1638	-4.9699\\
1.1634	-4.969\\
1.1622	-4.969\\
1.1514	-4.9444\\
1.1511	-4.9435\\
1.1498	-4.9435\\
1.1391	-4.919\\
1.1388	-4.9181\\
1.1375	-4.9181\\
1.1269	-4.8935\\
1.1265	-4.8926\\
1.1253	-4.8926\\
1.1147	-4.8681\\
1.1144	-4.8672\\
1.1131	-4.8672\\
1.1026	-4.8427\\
1.1022	-4.8417\\
1.101	-4.8417\\
1.0905	-4.8172\\
1.0902	-4.8163\\
1.0889	-4.8163\\
1.0785	-4.7918\\
1.0782	-4.7909\\
1.0769	-4.7909\\
1.0666	-4.7663\\
1.0662	-4.7654\\
1.065	-4.7654\\
1.0547	-4.7409\\
1.0544	-4.74\\
1.0531	-4.74\\
1.0429	-4.7154\\
1.0426	-4.7145\\
1.0413	-4.7145\\
1.0311	-4.69\\
1.0308	-4.6891\\
1.0296	-4.6891\\
1.0194	-4.6646\\
1.0191	-4.6636\\
1.0179	-4.6636\\
1.0078	-4.6391\\
1.0075	-4.6382\\
1.0062	-4.6382\\
0.9963	-4.6137\\
0.9959	-4.6128\\
0.9947	-4.6128\\
0.9848	-4.5882\\
0.9844	-4.5873\\
0.9832	-4.5873\\
0.9733	-4.5628\\
0.973	-4.5619\\
0.9718	-4.5619\\
0.9619	-4.5374\\
0.9616	-4.5364\\
0.9604	-4.5364\\
0.9506	-4.5119\\
0.9503	-4.511\\
0.9491	-4.511\\
0.9394	-4.4865\\
0.9391	-4.4856\\
0.9378	-4.4856\\
0.9282	-4.461\\
0.9279	-4.4601\\
0.9266	-4.4601\\
0.9171	-4.4356\\
0.9168	-4.4347\\
0.9155	-4.4347\\
0.906	-4.4101\\
0.9057	-4.4092\\
0.9045	-4.4092\\
0.895	-4.3847\\
0.8947	-4.3838\\
0.8935	-4.3838\\
0.8841	-4.3593\\
0.8838	-4.3583\\
0.8826	-4.3583\\
0.8733	-4.3338\\
0.873	-4.3329\\
0.8717	-4.3329\\
0.8625	-4.3084\\
0.8622	-4.3075\\
0.8609	-4.3075\\
0.8517	-4.2829\\
0.8514	-4.282\\
0.8502	-4.282\\
0.841	-4.2575\\
0.8407	-4.2566\\
0.8395	-4.2566\\
0.8304	-4.2321\\
0.8301	-4.2311\\
0.8289	-4.2311\\
0.8199	-4.2066\\
0.8196	-4.2057\\
0.8183	-4.2057\\
0.8094	-4.1812\\
0.8091	-4.1802\\
0.8079	-4.1802\\
0.799	-4.1557\\
0.7987	-4.1548\\
0.7975	-4.1548\\
0.7886	-4.1303\\
0.7883	-4.1294\\
0.7871	-4.1294\\
0.7783	-4.1048\\
0.7781	-4.1039\\
0.7768	-4.1039\\
0.7681	-4.0794\\
0.7678	-4.0785\\
0.7666	-4.0785\\
0.7579	-4.054\\
0.7577	-4.053\\
0.7564	-4.053\\
0.7478	-4.0285\\
0.7476	-4.0276\\
0.7463	-4.0276\\
0.7378	-4.0031\\
0.7375	-4.0022\\
0.7363	-4.0022\\
0.7278	-3.9776\\
0.7276	-3.9767\\
0.7263	-3.9767\\
0.7179	-3.9522\\
0.7177	-3.9513\\
0.7164	-3.9513\\
0.7081	-3.9267\\
0.7078	-3.9258\\
0.7066	-3.9258\\
0.6983	-3.9013\\
0.698	-3.9004\\
0.6968	-3.9004\\
0.6886	-3.8759\\
0.6883	-3.8749\\
0.6871	-3.8749\\
0.6789	-3.8504\\
0.6787	-3.8495\\
0.6774	-3.8495\\
0.6693	-3.825\\
0.6691	-3.8241\\
0.6678	-3.8241\\
0.6598	-3.7995\\
0.6595	-3.7986\\
0.6583	-3.7986\\
0.6503	-3.7741\\
0.6501	-3.7732\\
0.6488	-3.7732\\
0.6409	-3.7487\\
0.6407	-3.7477\\
0.6394	-3.7477\\
0.6316	-3.7232\\
0.6314	-3.7223\\
0.6301	-3.7223\\
0.6223	-3.6978\\
0.6221	-3.6969\\
0.6208	-3.6969\\
0.6131	-3.6723\\
0.6129	-3.6714\\
0.6116	-3.6714\\
0.604	-3.6469\\
0.6037	-3.646\\
0.6025	-3.646\\
0.5949	-3.6214\\
0.5946	-3.6205\\
0.5934	-3.6205\\
0.5859	-3.596\\
0.5856	-3.5951\\
0.5844	-3.5951\\
0.5769	-3.5706\\
0.5767	-3.5696\\
0.5754	-3.5696\\
0.568	-3.5451\\
0.5678	-3.5442\\
0.5665	-3.5442\\
0.5592	-3.5197\\
0.559	-3.5188\\
0.5577	-3.5188\\
0.5504	-3.4942\\
0.5502	-3.4933\\
0.5489	-3.4933\\
0.5417	-3.4688\\
0.5415	-3.4679\\
0.5402	-3.4679\\
0.5331	-3.4433\\
0.5329	-3.4424\\
0.5316	-3.4424\\
0.5245	-3.4179\\
0.5243	-3.417\\
0.523	-3.417\\
0.516	-3.3925\\
0.5158	-3.3915\\
0.5145	-3.3915\\
0.5076	-3.367\\
0.5073	-3.3661\\
0.5061	-3.3661\\
0.4992	-3.3416\\
0.499	-3.3407\\
0.4977	-3.3407\\
0.4908	-3.3161\\
0.4906	-3.3152\\
0.4894	-3.3152\\
0.4826	-3.2907\\
0.4824	-3.2898\\
0.4811	-3.2898\\
0.4744	-3.2653\\
0.4742	-3.2643\\
0.4729	-3.2643\\
0.4663	-3.2398\\
0.4661	-3.2389\\
0.4648	-3.2389\\
0.4582	-3.2144\\
0.458	-3.2135\\
0.4568	-3.2135\\
0.4502	-3.1889\\
0.45	-3.188\\
0.4488	-3.188\\
0.4423	-3.1635\\
0.4421	-3.1626\\
0.4408	-3.1626\\
0.4344	-3.138\\
0.4342	-3.1371\\
0.4329	-3.1371\\
0.4266	-3.1126\\
0.4264	-3.1117\\
0.4251	-3.1117\\
0.4188	-3.0872\\
0.4186	-3.0862\\
0.4174	-3.0862\\
0.4111	-3.0617\\
0.411	-3.0608\\
0.4097	-3.0608\\
0.4035	-3.0363\\
0.4033	-3.0354\\
0.4021	-3.0354\\
0.396	-3.0108\\
0.3958	-3.0099\\
0.3945	-3.0099\\
0.3885	-2.9854\\
0.3883	-2.9845\\
0.387	-2.9845\\
0.381	-2.96\\
0.3809	-2.959\\
0.3796	-2.959\\
0.3737	-2.9345\\
0.3735	-2.9336\\
0.3723	-2.9336\\
0.3664	-2.9091\\
0.3662	-2.9081\\
0.365	-2.9081\\
0.3591	-2.8836\\
0.359	-2.8827\\
0.3577	-2.8827\\
0.352	-2.8582\\
0.3518	-2.8573\\
0.3506	-2.8573\\
0.3449	-2.8327\\
0.3447	-2.8318\\
0.3434	-2.8318\\
0.3378	-2.8073\\
0.3376	-2.8064\\
0.3364	-2.8064\\
0.3308	-2.7819\\
0.3307	-2.7809\\
0.3294	-2.7809\\
0.3239	-2.7564\\
0.3237	-2.7555\\
0.3225	-2.7555\\
0.317	-2.731\\
0.3169	-2.7301\\
0.3156	-2.7301\\
0.3103	-2.7055\\
0.3101	-2.7046\\
0.3089	-2.7046\\
0.3035	-2.6801\\
0.3034	-2.6792\\
0.3021	-2.6792\\
0.2969	-2.6546\\
0.2967	-2.6537\\
0.2955	-2.6537\\
0.2903	-2.6292\\
0.2901	-2.6283\\
0.2889	-2.6283\\
0.2837	-2.6038\\
0.2836	-2.6028\\
0.2823	-2.6028\\
0.2772	-2.5783\\
0.2771	-2.5774\\
0.2758	-2.5774\\
0.2708	-2.5529\\
0.2707	-2.552\\
0.2694	-2.552\\
0.2645	-2.5274\\
0.2643	-2.5265\\
0.2631	-2.5265\\
0.2582	-2.502\\
0.2581	-2.5011\\
0.2568	-2.5011\\
0.252	-2.4766\\
0.2518	-2.4756\\
0.2506	-2.4756\\
0.2458	-2.4511\\
0.2457	-2.4502\\
0.2444	-2.4502\\
0.2397	-2.4257\\
0.2396	-2.4248\\
0.2383	-2.4248\\
0.2337	-2.4002\\
0.2336	-2.3993\\
0.2323	-2.3993\\
0.2277	-2.3748\\
0.2276	-2.3739\\
0.2264	-2.3739\\
0.2218	-2.3493\\
0.2217	-2.3484\\
0.2205	-2.3484\\
0.216	-2.3239\\
0.2159	-2.323\\
0.2146	-2.323\\
0.2102	-2.2985\\
0.2101	-2.2975\\
0.2088	-2.2975\\
0.2045	-2.273\\
0.2044	-2.2721\\
0.2031	-2.2721\\
0.1988	-2.2476\\
0.1987	-2.2467\\
0.1975	-2.2467\\
0.1933	-2.2221\\
0.1932	-2.2212\\
0.1919	-2.2212\\
0.1877	-2.1967\\
0.1876	-2.1958\\
0.1864	-2.1958\\
0.1823	-2.1712\\
0.1822	-2.1703\\
0.1809	-2.1703\\
0.1769	-2.1458\\
0.1768	-2.1449\\
0.1755	-2.1449\\
0.1716	-2.1204\\
0.1715	-2.1194\\
0.1702	-2.1194\\
0.1663	-2.0949\\
0.1662	-2.094\\
0.1649	-2.094\\
0.1611	-2.0695\\
0.161	-2.0686\\
0.1597	-2.0686\\
0.156	-2.044\\
0.1559	-2.0431\\
0.1546	-2.0431\\
0.1509	-2.0186\\
0.1508	-2.0177\\
0.1495	-2.0177\\
0.1459	-1.9932\\
0.1458	-1.9922\\
0.1445	-1.9922\\
0.1409	-1.9677\\
0.1408	-1.9668\\
0.1396	-1.9668\\
0.136	-1.9423\\
0.1359	-1.9414\\
0.1347	-1.9414\\
0.1312	-1.9168\\
0.1311	-1.9159\\
0.1299	-1.9159\\
0.1264	-1.8914\\
0.1264	-1.8905\\
0.1251	-1.8905\\
0.1218	-1.8659\\
0.1217	-1.865\\
0.1204	-1.865\\
0.1171	-1.8405\\
0.117	-1.8396\\
0.1158	-1.8396\\
0.1126	-1.8151\\
0.1125	-1.8141\\
0.1112	-1.8141\\
0.1081	-1.7896\\
0.108	-1.7887\\
0.1067	-1.7887\\
0.1036	-1.7642\\
0.1035	-1.7633\\
0.1023	-1.7633\\
0.0992	-1.7387\\
0.0992	-1.7378\\
0.0979	-1.7378\\
0.0949	-1.7133\\
0.0949	-1.7124\\
0.0936	-1.7124\\
0.0907	-1.6879\\
0.0906	-1.6869\\
0.0894	-1.6869\\
0.0865	-1.6624\\
0.0864	-1.6615\\
0.0852	-1.6615\\
0.0824	-1.637\\
0.0823	-1.636\\
0.0811	-1.636\\
0.0783	-1.6115\\
0.0783	-1.6106\\
0.077	-1.6106\\
0.0743	-1.5861\\
0.0743	-1.5852\\
0.073	-1.5852\\
0.0704	-1.5606\\
0.0703	-1.5597\\
0.0691	-1.5597\\
0.0665	-1.5352\\
0.0665	-1.5343\\
0.0652	-1.5343\\
0.0627	-1.5098\\
0.0627	-1.5088\\
0.0614	-1.5088\\
0.059	-1.4843\\
0.0589	-1.4834\\
0.0577	-1.4834\\
0.0553	-1.4589\\
0.0553	-1.458\\
0.054	-1.458\\
0.0517	-1.4334\\
0.0516	-1.4325\\
0.0504	-1.4325\\
0.0481	-1.408\\
0.0481	-1.4071\\
0.0468	-1.4071\\
0.0446	-1.3825\\
0.0446	-1.3816\\
0.0434	-1.3816\\
0.0412	-1.3571\\
0.0412	-1.3562\\
0.0399	-1.3562\\
0.0379	-1.3317\\
0.0378	-1.3307\\
0.0366	-1.3307\\
0.0346	-1.3062\\
0.0345	-1.3053\\
0.0333	-1.3053\\
0.0313	-1.2808\\
0.0313	-1.2799\\
0.0301	-1.2799\\
0.0282	-1.2553\\
0.0281	-1.2544\\
0.0269	-1.2544\\
0.0251	-1.2299\\
0.025	-1.229\\
0.0238	-1.229\\
0.022	-1.2045\\
0.022	-1.2035\\
0.0208	-1.2035\\
0.019	-1.179\\
0.019	-1.1781\\
0.0178	-1.1781\\
0.0161	-1.1536\\
0.0161	-1.1527\\
0.0149	-1.1527\\
0.0133	-1.1281\\
0.0133	-1.1272\\
0.012	-1.1272\\
0.0105	-1.1027\\
0.0105	-1.1018\\
0.0092	-1.1018\\
0.0078	-1.0772\\
0.0078	-1.0763\\
0.0065	-1.0763\\
0.0051	-1.0518\\
0.0051	-1.0509\\
0.0039	-1.0509\\
0.0025	-1.0264\\
0.0025	-1.0254\\
0.0013	-1.0254\\
-0	-1.0009\\
-0.0012	-0.0264\\
-0.0012	-0.0227\\
-0.0013	-0.0009\\
-0.0013	0.0009\\
0.1	0.0009\\
0.1013	-0.0236\\
};
\addplot [plotstyle3]
  table[row sep=crcr]{%
0.1013	-0.0236\\
0.1013	-0.0254\\
0.1006	-0.0326\\
0.1014	-0.0472\\
0.1014	-0.0509\\
0.1008	-0.0574\\
0.1015	-0.0708\\
0.1015	-0.0763\\
0.101	-0.0821\\
0.1017	-0.0944\\
0.1017	-0.0963\\
0.1018	-0.0981\\
0.1018	-0.1018\\
0.1013	-0.1068\\
0.102	-0.118\\
0.102	-0.1272\\
0.1017	-0.1315\\
0.1023	-0.1416\\
0.1023	-0.1435\\
0.1024	-0.1453\\
0.1024	-0.1527\\
0.1021	-0.1561\\
0.1027	-0.1653\\
0.1027	-0.1671\\
0.1028	-0.1689\\
0.1028	-0.1781\\
0.1026	-0.1807\\
0.1032	-0.1889\\
0.1032	-0.1944\\
0.1033	-0.1962\\
0.1033	-0.2035\\
0.1031	-0.2053\\
0.1037	-0.2125\\
0.1037	-0.2161\\
0.1038	-0.218\\
0.1038	-0.2298\\
0.1042	-0.2361\\
0.1043	-0.2379\\
0.1043	-0.2416\\
0.1044	-0.2434\\
0.1044	-0.2543\\
0.1048	-0.2597\\
0.1049	-0.2615\\
0.1049	-0.2634\\
0.105	-0.2652\\
0.105	-0.2689\\
0.1051	-0.2707\\
0.1051	-0.2779\\
0.1055	-0.2833\\
0.1056	-0.2851\\
0.1056	-0.287\\
0.1057	-0.2888\\
0.1057	-0.2925\\
0.1058	-0.2943\\
0.1058	-0.3015\\
0.1063	-0.3069\\
0.1063	-0.3087\\
0.1064	-0.3106\\
0.1064	-0.3124\\
0.1065	-0.3142\\
0.1065	-0.3179\\
0.1066	-0.3197\\
0.1066	-0.3251\\
0.1071	-0.3305\\
0.1071	-0.3323\\
0.1072	-0.3342\\
0.1072	-0.336\\
0.1073	-0.3378\\
0.1073	-0.3397\\
0.1074	-0.3415\\
0.1074	-0.347\\
0.1075	-0.3487\\
0.1079	-0.3541\\
0.108	-0.356\\
0.108	-0.3578\\
0.1081	-0.3596\\
0.1082	-0.3615\\
0.1082	-0.3651\\
0.1083	-0.367\\
0.1083	-0.3706\\
0.1084	-0.3723\\
0.1088	-0.3777\\
0.1089	-0.3796\\
0.109	-0.3814\\
0.109	-0.3832\\
0.1091	-0.3851\\
0.1091	-0.3869\\
0.1092	-0.3887\\
0.1092	-0.3906\\
0.1093	-0.3924\\
0.1093	-0.396\\
0.1098	-0.4013\\
0.1099	-0.4032\\
0.11	-0.405\\
0.11	-0.4068\\
0.1101	-0.4087\\
0.1101	-0.4105\\
0.1102	-0.4123\\
0.1102	-0.4142\\
0.1103	-0.416\\
0.1103	-0.4196\\
0.1109	-0.4249\\
0.1109	-0.4268\\
0.1111	-0.4304\\
0.1111	-0.4323\\
0.1113	-0.4359\\
0.1113	-0.4396\\
0.1114	-0.4415\\
0.1114	-0.4432\\
0.1119	-0.4486\\
0.1121	-0.4522\\
0.1122	-0.4541\\
0.1122	-0.4559\\
0.1123	-0.4577\\
0.1124	-0.4596\\
0.1124	-0.4614\\
0.1125	-0.4632\\
0.1125	-0.4651\\
0.1126	-0.4668\\
0.1131	-0.4722\\
0.1133	-0.4758\\
0.1133	-0.4777\\
0.1135	-0.4813\\
0.1136	-0.4832\\
0.1136	-0.485\\
0.1137	-0.4868\\
0.1137	-0.4887\\
0.1138	-0.4904\\
0.1143	-0.4958\\
0.1145	-0.4994\\
0.1146	-0.5013\\
0.1147	-0.5031\\
0.1147	-0.5049\\
0.1148	-0.5068\\
0.1149	-0.5086\\
0.1149	-0.5104\\
0.115	-0.5123\\
0.115	-0.514\\
0.1156	-0.5194\\
0.1158	-0.523\\
0.1159	-0.5249\\
0.1159	-0.5267\\
0.116	-0.5285\\
0.1161	-0.5304\\
0.1162	-0.5322\\
0.1162	-0.534\\
0.1163	-0.5359\\
0.1163	-0.5376\\
0.1169	-0.543\\
0.117	-0.5448\\
0.1171	-0.5467\\
0.1173	-0.5503\\
0.1174	-0.5522\\
0.1174	-0.554\\
0.1175	-0.5558\\
0.1176	-0.5577\\
0.1177	-0.5595\\
0.1177	-0.5612\\
0.1183	-0.5666\\
0.1184	-0.5684\\
0.1185	-0.5703\\
0.1187	-0.5739\\
0.1188	-0.5758\\
0.1189	-0.5776\\
0.1189	-0.5794\\
0.119	-0.5813\\
0.1191	-0.5831\\
0.1191	-0.5848\\
0.1198	-0.5902\\
0.1199	-0.592\\
0.12	-0.5939\\
0.1202	-0.5975\\
0.1203	-0.5994\\
0.1203	-0.6012\\
0.1204	-0.603\\
0.1205	-0.6049\\
0.1206	-0.6067\\
0.1206	-0.6084\\
0.1213	-0.6138\\
0.1214	-0.6156\\
0.1215	-0.6175\\
0.1217	-0.6211\\
0.1218	-0.623\\
0.122	-0.6266\\
0.122	-0.6285\\
0.1221	-0.6303\\
0.1222	-0.632\\
0.1228	-0.6374\\
0.1229	-0.6393\\
0.1231	-0.6411\\
0.1232	-0.6429\\
0.1233	-0.6448\\
0.1235	-0.6484\\
0.1236	-0.6503\\
0.1236	-0.6521\\
0.1237	-0.6539\\
0.1238	-0.6556\\
0.1245	-0.661\\
0.1246	-0.6629\\
0.1248	-0.6665\\
0.1249	-0.6684\\
0.1251	-0.672\\
0.1252	-0.6739\\
0.1254	-0.6775\\
0.1255	-0.6792\\
0.1261	-0.6846\\
0.1263	-0.6865\\
0.1265	-0.6901\\
0.1266	-0.692\\
0.1268	-0.6956\\
0.1269	-0.6975\\
0.1272	-0.7029\\
0.1279	-0.7082\\
0.128	-0.7101\\
0.1281	-0.7119\\
0.1283	-0.7137\\
0.1284	-0.7156\\
0.1286	-0.7192\\
0.1287	-0.7211\\
0.129	-0.7265\\
0.1297	-0.7318\\
0.1298	-0.7337\\
0.13	-0.7355\\
0.1301	-0.7374\\
0.1303	-0.741\\
0.1304	-0.7429\\
0.1305	-0.7447\\
0.1307	-0.7465\\
0.1308	-0.7484\\
0.1308	-0.7501\\
0.1315	-0.7555\\
0.1317	-0.7573\\
0.1318	-0.7591\\
0.132	-0.761\\
0.1322	-0.7646\\
0.1323	-0.7665\\
0.1324	-0.7683\\
0.1326	-0.7701\\
0.1327	-0.772\\
0.1328	-0.7737\\
0.1335	-0.7791\\
0.1336	-0.7809\\
0.1338	-0.7827\\
0.1339	-0.7846\\
0.1341	-0.7882\\
0.1343	-0.7901\\
0.1345	-0.7937\\
0.1346	-0.7956\\
0.1347	-0.7973\\
0.1354	-0.8027\\
0.1356	-0.8045\\
0.1357	-0.8063\\
0.1359	-0.8082\\
0.136	-0.81\\
0.1362	-0.8118\\
0.1363	-0.8137\\
0.1365	-0.8173\\
0.1366	-0.8192\\
0.1367	-0.8209\\
0.1375	-0.8263\\
0.1376	-0.8281\\
0.1378	-0.8299\\
0.1379	-0.8318\\
0.1381	-0.8336\\
0.1382	-0.8355\\
0.1383	-0.8373\\
0.1385	-0.8391\\
0.1386	-0.841\\
0.1387	-0.8428\\
0.1388	-0.8445\\
0.1396	-0.8499\\
0.1397	-0.8517\\
0.1399	-0.8536\\
0.14	-0.8554\\
0.1402	-0.8572\\
0.1403	-0.8591\\
0.1405	-0.8609\\
0.1406	-0.8627\\
0.1407	-0.8646\\
0.1409	-0.8664\\
0.141	-0.8681\\
0.1417	-0.8735\\
0.1419	-0.8753\\
0.1421	-0.8772\\
0.1422	-0.879\\
0.1424	-0.8808\\
0.1425	-0.8827\\
0.1427	-0.8845\\
0.1428	-0.8863\\
0.1429	-0.8882\\
0.1431	-0.89\\
0.1432	-0.8917\\
0.1439	-0.8971\\
0.1441	-0.8989\\
0.1443	-0.9008\\
0.1444	-0.9026\\
0.1446	-0.9044\\
0.1448	-0.9063\\
0.145	-0.9099\\
0.1452	-0.9118\\
0.1453	-0.9136\\
0.1454	-0.9153\\
0.1462	-0.9207\\
0.1464	-0.9225\\
0.1466	-0.9244\\
0.1467	-0.9262\\
0.1469	-0.928\\
0.147	-0.9299\\
0.1472	-0.9317\\
0.1473	-0.9336\\
0.1475	-0.9354\\
0.1476	-0.9372\\
0.1478	-0.9389\\
0.1486	-0.9443\\
0.1487	-0.9462\\
0.1491	-0.9498\\
0.1492	-0.9517\\
0.1496	-0.9553\\
0.1497	-0.9572\\
0.1499	-0.959\\
0.15	-0.9608\\
0.1501	-0.9625\\
0.151	-0.9679\\
0.1511	-0.9698\\
0.1515	-0.9734\\
0.1517	-0.9753\\
0.1518	-0.9771\\
0.152	-0.9789\\
0.1521	-0.9808\\
0.1523	-0.9826\\
0.1524	-0.9844\\
0.1526	-0.9862\\
0.1534	-0.9915\\
0.1536	-0.9934\\
0.154	-0.997\\
0.1541	-0.9989\\
0.1545	-1.0025\\
0.1546	-1.0044\\
0.1548	-1.0062\\
0.1549	-1.008\\
0.1551	-1.0098\\
0.1559	-1.0151\\
0.1561	-1.017\\
0.1565	-1.0206\\
0.1567	-1.0225\\
0.1568	-1.0243\\
0.157	-1.0261\\
0.1572	-1.028\\
0.1573	-1.0298\\
0.1575	-1.0317\\
0.1576	-1.0334\\
0.1585	-1.0388\\
0.1589	-1.0424\\
0.1591	-1.0443\\
0.1592	-1.0461\\
0.1594	-1.0479\\
0.1596	-1.0498\\
0.1598	-1.0516\\
0.1599	-1.0534\\
0.1601	-1.0553\\
0.1602	-1.057\\
0.1611	-1.0624\\
0.1615	-1.066\\
0.1617	-1.0679\\
0.1621	-1.0715\\
0.1623	-1.0734\\
0.1624	-1.0752\\
0.1626	-1.077\\
0.1628	-1.0789\\
0.1629	-1.0806\\
0.1638	-1.086\\
0.1642	-1.0896\\
0.1644	-1.0915\\
0.1648	-1.0951\\
0.165	-1.097\\
0.1651	-1.0988\\
0.1653	-1.1006\\
0.1655	-1.1025\\
0.1656	-1.1042\\
0.1668	-1.1114\\
0.167	-1.1132\\
0.1672	-1.1151\\
0.1676	-1.1187\\
0.1677	-1.1206\\
0.1681	-1.1242\\
0.1683	-1.1261\\
0.1684	-1.1278\\
0.1694	-1.1332\\
0.1696	-1.135\\
0.1698	-1.1369\\
0.1702	-1.1405\\
0.1704	-1.1424\\
0.1708	-1.146\\
0.1709	-1.1479\\
0.1711	-1.1497\\
0.1713	-1.1514\\
0.1722	-1.1568\\
0.1724	-1.1586\\
0.1727	-1.1605\\
0.1731	-1.1641\\
0.1733	-1.166\\
0.1737	-1.1696\\
0.1738	-1.1715\\
0.174	-1.1733\\
0.1742	-1.175\\
0.1754	-1.1822\\
0.1756	-1.1841\\
0.176	-1.1877\\
0.1762	-1.1896\\
0.1766	-1.1932\\
0.1768	-1.1951\\
0.177	-1.1969\\
0.1772	-1.1986\\
0.1784	-1.2058\\
0.1786	-1.2077\\
0.179	-1.2113\\
0.1792	-1.2132\\
0.1796	-1.2168\\
0.1798	-1.2187\\
0.18	-1.2205\\
0.1802	-1.2222\\
0.1812	-1.2276\\
0.1814	-1.2295\\
0.1816	-1.2313\\
0.1819	-1.2331\\
0.1821	-1.235\\
0.1825	-1.2386\\
0.1827	-1.2405\\
0.1831	-1.2441\\
0.1833	-1.2458\\
0.1843	-1.2512\\
0.1845	-1.2531\\
0.1847	-1.2549\\
0.185	-1.2567\\
0.1852	-1.2586\\
0.1856	-1.2622\\
0.1858	-1.2641\\
0.1862	-1.2677\\
0.1864	-1.2694\\
0.1874	-1.2748\\
0.1877	-1.2767\\
0.1881	-1.2803\\
0.1884	-1.2822\\
0.1888	-1.2858\\
0.189	-1.2877\\
0.1896	-1.2931\\
0.1906	-1.2984\\
0.1909	-1.3003\\
0.1911	-1.3021\\
0.1914	-1.3039\\
0.1916	-1.3058\\
0.1918	-1.3076\\
0.1921	-1.3094\\
0.1923	-1.3113\\
0.1929	-1.3167\\
0.1939	-1.322\\
0.1942	-1.3239\\
0.1944	-1.3257\\
0.1947	-1.3276\\
0.1951	-1.3312\\
0.1954	-1.3331\\
0.1958	-1.3367\\
0.196	-1.3386\\
0.1962	-1.3403\\
0.1973	-1.3457\\
0.1975	-1.3475\\
0.1978	-1.3493\\
0.198	-1.3512\\
0.1983	-1.353\\
0.1985	-1.3548\\
0.1987	-1.3567\\
0.199	-1.3585\\
0.1992	-1.3603\\
0.1994	-1.3622\\
0.1996	-1.3639\\
0.2007	-1.3693\\
0.2009	-1.3711\\
0.2012	-1.3729\\
0.2014	-1.3748\\
0.2017	-1.3766\\
0.2019	-1.3784\\
0.2022	-1.3803\\
0.2026	-1.3839\\
0.2028	-1.3858\\
0.203	-1.3875\\
0.2041	-1.3929\\
0.2044	-1.3947\\
0.2046	-1.3965\\
0.2049	-1.3984\\
0.2051	-1.4002\\
0.2054	-1.402\\
0.2056	-1.4039\\
0.2059	-1.4057\\
0.2061	-1.4075\\
0.2063	-1.4094\\
0.2065	-1.4111\\
0.2076	-1.4165\\
0.2082	-1.4201\\
0.2084	-1.422\\
0.2087	-1.4238\\
0.2089	-1.4257\\
0.2092	-1.4275\\
0.2094	-1.4293\\
0.2097	-1.4312\\
0.2099	-1.433\\
0.2101	-1.4347\\
0.2112	-1.4401\\
0.2115	-1.4419\\
0.2117	-1.4438\\
0.2123	-1.4474\\
0.2125	-1.4493\\
0.2128	-1.4511\\
0.213	-1.4529\\
0.2133	-1.4548\\
0.2135	-1.4566\\
0.2137	-1.4583\\
0.2148	-1.4637\\
0.2151	-1.4655\\
0.2154	-1.4674\\
0.2157	-1.4692\\
0.2159	-1.471\\
0.2162	-1.4729\\
0.2164	-1.4747\\
0.2167	-1.4765\\
0.2169	-1.4784\\
0.2172	-1.4802\\
0.2174	-1.4819\\
0.2185	-1.4873\\
0.2188	-1.4891\\
0.2191	-1.491\\
0.2194	-1.4928\\
0.2196	-1.4946\\
0.2199	-1.4965\\
0.2202	-1.4983\\
0.2204	-1.5001\\
0.2207	-1.502\\
0.2209	-1.5038\\
0.2211	-1.5055\\
0.2223	-1.5109\\
0.2226	-1.5127\\
0.2228	-1.5146\\
0.2234	-1.5182\\
0.2237	-1.5201\\
0.2239	-1.5219\\
0.2242	-1.5238\\
0.2245	-1.5256\\
0.2247	-1.5274\\
0.2249	-1.5291\\
0.2261	-1.5345\\
0.2264	-1.5364\\
0.2267	-1.5382\\
0.2269	-1.54\\
0.2272	-1.5419\\
0.2278	-1.5455\\
0.228	-1.5474\\
0.2286	-1.551\\
0.2288	-1.5527\\
0.2299	-1.5581\\
0.2302	-1.56\\
0.2308	-1.5636\\
0.2311	-1.5655\\
0.2317	-1.5691\\
0.2319	-1.571\\
0.2325	-1.5746\\
0.2327	-1.5764\\
0.2339	-1.5817\\
0.2342	-1.5836\\
0.2348	-1.5872\\
0.2351	-1.5891\\
0.2353	-1.5909\\
0.2356	-1.5927\\
0.2359	-1.5946\\
0.2362	-1.5964\\
0.2364	-1.5982\\
0.2367	-1.6\\
0.2379	-1.6053\\
0.2382	-1.6072\\
0.2388	-1.6108\\
0.2391	-1.6127\\
0.2394	-1.6145\\
0.2396	-1.6163\\
0.2399	-1.6182\\
0.2405	-1.6218\\
0.2407	-1.6236\\
0.2419	-1.629\\
0.2425	-1.6326\\
0.2428	-1.6345\\
0.2434	-1.6381\\
0.2437	-1.64\\
0.2443	-1.6436\\
0.2445	-1.6455\\
0.2448	-1.6472\\
0.246	-1.6526\\
0.2466	-1.6562\\
0.2469	-1.6581\\
0.2475	-1.6617\\
0.2478	-1.6636\\
0.2484	-1.6672\\
0.2487	-1.6691\\
0.2489	-1.6708\\
0.2502	-1.6762\\
0.2508	-1.6798\\
0.2511	-1.6817\\
0.2517	-1.6853\\
0.252	-1.6872\\
0.2526	-1.6908\\
0.2529	-1.6927\\
0.2532	-1.6944\\
0.2544	-1.6998\\
0.255	-1.7034\\
0.2554	-1.7053\\
0.256	-1.7089\\
0.2563	-1.7108\\
0.2569	-1.7144\\
0.2572	-1.7163\\
0.2574	-1.718\\
0.2587	-1.7234\\
0.259	-1.7252\\
0.2593	-1.7271\\
0.2597	-1.7289\\
0.26	-1.7307\\
0.2603	-1.7326\\
0.2609	-1.7362\\
0.2612	-1.7381\\
0.2615	-1.7399\\
0.2618	-1.7416\\
0.2634	-1.7488\\
0.2637	-1.7507\\
0.2643	-1.7543\\
0.2646	-1.7562\\
0.265	-1.758\\
0.2653	-1.7598\\
0.2656	-1.7617\\
0.2659	-1.7635\\
0.2661	-1.7652\\
0.2674	-1.7706\\
0.2678	-1.7724\\
0.2681	-1.7743\\
0.2687	-1.7779\\
0.2691	-1.7798\\
0.2697	-1.7834\\
0.27	-1.7853\\
0.2703	-1.7871\\
0.2706	-1.7888\\
0.2719	-1.7942\\
0.2722	-1.796\\
0.2726	-1.7979\\
0.2732	-1.8015\\
0.2735	-1.8034\\
0.2739	-1.8052\\
0.2742	-1.807\\
0.2745	-1.8089\\
0.2748	-1.8107\\
0.2751	-1.8124\\
0.2764	-1.8178\\
0.2767	-1.8197\\
0.2771	-1.8215\\
0.2774	-1.8233\\
0.2778	-1.8252\\
0.2784	-1.8288\\
0.2787	-1.8307\\
0.2791	-1.8325\\
0.2794	-1.8343\\
0.2797	-1.836\\
0.281	-1.8414\\
0.2813	-1.8433\\
0.2817	-1.8451\\
0.282	-1.8469\\
0.2824	-1.8488\\
0.283	-1.8524\\
0.2833	-1.8543\\
0.2837	-1.8561\\
0.284	-1.8579\\
0.2843	-1.8596\\
0.2856	-1.865\\
0.286	-1.8669\\
0.2863	-1.8687\\
0.2867	-1.8705\\
0.287	-1.8724\\
0.2873	-1.8742\\
0.2877	-1.876\\
0.288	-1.8779\\
0.2883	-1.8797\\
0.2887	-1.8815\\
0.289	-1.8833\\
0.2903	-1.8886\\
0.2907	-1.8905\\
0.291	-1.8923\\
0.2914	-1.8941\\
0.2917	-1.896\\
0.2921	-1.8978\\
0.2924	-1.8996\\
0.2927	-1.9015\\
0.2931	-1.9033\\
0.2937	-1.9069\\
0.2951	-1.9122\\
0.2954	-1.9141\\
0.2958	-1.9159\\
0.2961	-1.9178\\
0.2965	-1.9196\\
0.2968	-1.9214\\
0.2972	-1.9233\\
0.2975	-1.9251\\
0.2979	-1.9269\\
0.2982	-1.9288\\
0.2985	-1.9305\\
0.2999	-1.9359\\
0.3002	-1.9377\\
0.3006	-1.9395\\
0.301	-1.9414\\
0.3013	-1.9432\\
0.3017	-1.945\\
0.302	-1.9469\\
0.3024	-1.9487\\
0.3027	-1.9505\\
0.303	-1.9524\\
0.3034	-1.9541\\
0.3047	-1.9595\\
0.3055	-1.9631\\
0.3058	-1.965\\
0.3066	-1.9686\\
0.3069	-1.9705\\
0.3073	-1.9723\\
0.3076	-1.9741\\
0.308	-1.976\\
0.3083	-1.9777\\
0.3097	-1.9831\\
0.31	-1.9849\\
0.3104	-1.9867\\
0.3108	-1.9886\\
0.3112	-1.9904\\
0.3115	-1.9922\\
0.3119	-1.9941\\
0.3122	-1.9959\\
0.3126	-1.9977\\
0.3129	-1.9996\\
0.3132	-2.0013\\
0.3147	-2.0067\\
0.315	-2.0085\\
0.3154	-2.0103\\
0.3158	-2.0122\\
0.3162	-2.014\\
0.3165	-2.0159\\
0.3173	-2.0195\\
0.3176	-2.0214\\
0.318	-2.0232\\
0.3183	-2.0249\\
0.3197	-2.0303\\
0.3201	-2.0321\\
0.3205	-2.034\\
0.3209	-2.0358\\
0.3212	-2.0376\\
0.3216	-2.0395\\
0.322	-2.0413\\
0.3223	-2.0431\\
0.3227	-2.045\\
0.323	-2.0468\\
0.3234	-2.0485\\
0.3248	-2.0539\\
0.3252	-2.0557\\
0.3256	-2.0576\\
0.3264	-2.0612\\
0.3267	-2.0631\\
0.3275	-2.0667\\
0.3278	-2.0686\\
0.3282	-2.0704\\
0.3285	-2.0721\\
0.33	-2.0775\\
0.3304	-2.0793\\
0.3308	-2.0812\\
0.3312	-2.083\\
0.3315	-2.0848\\
0.3319	-2.0867\\
0.3327	-2.0903\\
0.333	-2.0922\\
0.3334	-2.094\\
0.3337	-2.0957\\
0.3352	-2.1011\\
0.3356	-2.1029\\
0.336	-2.1048\\
0.3368	-2.1084\\
0.3372	-2.1103\\
0.3376	-2.1121\\
0.3379	-2.114\\
0.3387	-2.1176\\
0.339	-2.1193\\
0.3405	-2.1247\\
0.3409	-2.1266\\
0.3417	-2.1302\\
0.3421	-2.1321\\
0.3429	-2.1357\\
0.3432	-2.1376\\
0.344	-2.1412\\
0.3443	-2.1429\\
0.3458	-2.1483\\
0.3462	-2.1502\\
0.3467	-2.152\\
0.3471	-2.1538\\
0.3475	-2.1557\\
0.3478	-2.1575\\
0.3482	-2.1593\\
0.3486	-2.1612\\
0.3494	-2.1648\\
0.3497	-2.1666\\
0.3512	-2.1719\\
0.3517	-2.1738\\
0.3525	-2.1774\\
0.3529	-2.1793\\
0.3537	-2.1829\\
0.3541	-2.1848\\
0.3544	-2.1866\\
0.3552	-2.1902\\
0.3567	-2.1955\\
0.3571	-2.1974\\
0.3579	-2.201\\
0.3584	-2.2029\\
0.3592	-2.2065\\
0.3596	-2.2084\\
0.3599	-2.2102\\
0.3603	-2.2121\\
0.3607	-2.2138\\
0.3622	-2.2192\\
0.3626	-2.221\\
0.3631	-2.2228\\
0.3635	-2.2247\\
0.3643	-2.2283\\
0.3647	-2.2302\\
0.3655	-2.2338\\
0.3659	-2.2357\\
0.3662	-2.2374\\
0.3678	-2.2428\\
0.3682	-2.2446\\
0.3687	-2.2464\\
0.3691	-2.2483\\
0.3699	-2.2519\\
0.3703	-2.2538\\
0.3711	-2.2574\\
0.3715	-2.2593\\
0.3719	-2.261\\
0.3739	-2.2682\\
0.3743	-2.27\\
0.3747	-2.2719\\
0.3751	-2.2737\\
0.3756	-2.2755\\
0.376	-2.2774\\
0.3768	-2.281\\
0.3772	-2.2829\\
0.3776	-2.2846\\
0.3796	-2.2918\\
0.38	-2.2936\\
0.3804	-2.2955\\
0.3809	-2.2973\\
0.3813	-2.2991\\
0.3817	-2.301\\
0.3825	-2.3046\\
0.3829	-2.3065\\
0.3833	-2.3082\\
0.3849	-2.3136\\
0.3853	-2.3154\\
0.3858	-2.3173\\
0.3866	-2.3209\\
0.3871	-2.3228\\
0.3879	-2.3264\\
0.3883	-2.3283\\
0.3887	-2.3301\\
0.3891	-2.3318\\
0.3907	-2.3372\\
0.3912	-2.339\\
0.3916	-2.3409\\
0.392	-2.3427\\
0.3925	-2.3445\\
0.3929	-2.3464\\
0.3933	-2.3482\\
0.3938	-2.35\\
0.3942	-2.3519\\
0.3946	-2.3537\\
0.395	-2.3554\\
0.3966	-2.3608\\
0.397	-2.3626\\
0.3975	-2.3645\\
0.3979	-2.3663\\
0.3984	-2.3681\\
0.3988	-2.37\\
0.3992	-2.3718\\
0.3997	-2.3736\\
0.4001	-2.3755\\
0.4005	-2.3773\\
0.4009	-2.379\\
0.4025	-2.3844\\
0.403	-2.3862\\
0.4034	-2.3881\\
0.4039	-2.3899\\
0.4043	-2.3917\\
0.4048	-2.3936\\
0.4056	-2.3972\\
0.4061	-2.3991\\
0.4065	-2.4009\\
0.4069	-2.4026\\
0.4085	-2.408\\
0.409	-2.4099\\
0.4094	-2.4117\\
0.4099	-2.4135\\
0.4103	-2.4154\\
0.4108	-2.4172\\
0.4112	-2.419\\
0.4117	-2.4209\\
0.4125	-2.4245\\
0.4129	-2.4262\\
0.4146	-2.4316\\
0.415	-2.4335\\
0.4155	-2.4353\\
0.4159	-2.4371\\
0.4164	-2.439\\
0.4169	-2.4408\\
0.4173	-2.4426\\
0.4177	-2.4445\\
0.4182	-2.4463\\
0.4186	-2.4481\\
0.419	-2.4498\\
0.4207	-2.4552\\
0.4211	-2.4571\\
0.4221	-2.4607\\
0.4225	-2.4626\\
0.423	-2.4644\\
0.4234	-2.4662\\
0.4239	-2.4681\\
0.4243	-2.4699\\
0.4248	-2.4717\\
0.4252	-2.4735\\
0.4268	-2.4788\\
0.4273	-2.4807\\
0.4283	-2.4843\\
0.4287	-2.4862\\
0.4292	-2.488\\
0.4296	-2.4898\\
0.4301	-2.4917\\
0.4305	-2.4935\\
0.431	-2.4953\\
0.4314	-2.4971\\
0.4331	-2.5024\\
0.4335	-2.5043\\
0.434	-2.5061\\
0.4345	-2.508\\
0.435	-2.5098\\
0.4354	-2.5116\\
0.4359	-2.5135\\
0.4363	-2.5153\\
0.4368	-2.5171\\
0.4372	-2.519\\
0.4376	-2.5207\\
0.4394	-2.5261\\
0.4398	-2.5279\\
0.4403	-2.5297\\
0.4408	-2.5316\\
0.4413	-2.5334\\
0.4417	-2.5352\\
0.4422	-2.5371\\
0.4427	-2.5389\\
0.4431	-2.5407\\
0.4436	-2.5426\\
0.444	-2.5443\\
0.4457	-2.5497\\
0.4467	-2.5533\\
0.4472	-2.5552\\
0.4476	-2.557\\
0.4481	-2.5588\\
0.4486	-2.5607\\
0.449	-2.5625\\
0.4495	-2.5643\\
0.45	-2.5662\\
0.4504	-2.5679\\
0.4521	-2.5733\\
0.4531	-2.5769\\
0.4536	-2.5788\\
0.4541	-2.5806\\
0.4545	-2.5824\\
0.455	-2.5843\\
0.4555	-2.5861\\
0.4559	-2.5879\\
0.4564	-2.5898\\
0.4568	-2.5915\\
0.4586	-2.5969\\
0.4596	-2.6005\\
0.4601	-2.6024\\
0.4605	-2.6042\\
0.461	-2.6061\\
0.462	-2.6097\\
0.4624	-2.6116\\
0.4629	-2.6134\\
0.4633	-2.6151\\
0.4651	-2.6205\\
0.4656	-2.6223\\
0.4661	-2.6242\\
0.4671	-2.6278\\
0.4676	-2.6297\\
0.4681	-2.6315\\
0.4685	-2.6333\\
0.469	-2.6352\\
0.4695	-2.637\\
0.4699	-2.6387\\
0.4717	-2.6441\\
0.4722	-2.6459\\
0.4727	-2.6478\\
0.4737	-2.6514\\
0.4742	-2.6533\\
0.4747	-2.6551\\
0.4751	-2.6569\\
0.4756	-2.6588\\
0.4761	-2.6606\\
0.4765	-2.6623\\
0.4783	-2.6677\\
0.4788	-2.6695\\
0.4793	-2.6714\\
0.4803	-2.675\\
0.4808	-2.6769\\
0.4818	-2.6805\\
0.4823	-2.6824\\
0.4828	-2.6842\\
0.4832	-2.6859\\
0.485	-2.6913\\
0.4855	-2.6931\\
0.4861	-2.695\\
0.4871	-2.6986\\
0.4876	-2.7005\\
0.4881	-2.7023\\
0.4886	-2.7042\\
0.489	-2.706\\
0.4895	-2.7078\\
0.49	-2.7095\\
0.4918	-2.7149\\
0.4923	-2.7168\\
0.4933	-2.7204\\
0.4938	-2.7223\\
0.4944	-2.7241\\
0.4949	-2.7259\\
0.4953	-2.7278\\
0.4963	-2.7314\\
0.4968	-2.7331\\
0.4986	-2.7385\\
0.4991	-2.7404\\
0.4997	-2.7422\\
0.5002	-2.744\\
0.5007	-2.7459\\
0.5017	-2.7495\\
0.5022	-2.7514\\
0.5032	-2.755\\
0.5036	-2.7568\\
0.5055	-2.7621\\
0.506	-2.764\\
0.5065	-2.7658\\
0.5071	-2.7676\\
0.5076	-2.7695\\
0.5086	-2.7731\\
0.5091	-2.775\\
0.5106	-2.7804\\
0.5124	-2.7857\\
0.513	-2.7876\\
0.514	-2.7912\\
0.5145	-2.7931\\
0.5151	-2.7949\\
0.5156	-2.7967\\
0.5161	-2.7986\\
0.5166	-2.8004\\
0.5171	-2.8023\\
0.5175	-2.804\\
0.5194	-2.8094\\
0.52	-2.8112\\
0.5205	-2.813\\
0.521	-2.8149\\
0.5216	-2.8167\\
0.5221	-2.8185\\
0.5226	-2.8204\\
0.5236	-2.824\\
0.5241	-2.8259\\
0.5246	-2.8276\\
0.5265	-2.833\\
0.527	-2.8348\\
0.5276	-2.8366\\
0.5281	-2.8385\\
0.5286	-2.8403\\
0.5292	-2.8421\\
0.5297	-2.844\\
0.5307	-2.8476\\
0.5312	-2.8495\\
0.5317	-2.8512\\
0.5336	-2.8566\\
0.5341	-2.8584\\
0.5347	-2.8602\\
0.5352	-2.8621\\
0.5358	-2.8639\\
0.5363	-2.8657\\
0.5368	-2.8676\\
0.5373	-2.8694\\
0.5379	-2.8712\\
0.5384	-2.8731\\
0.5388	-2.8748\\
0.5408	-2.8802\\
0.5413	-2.882\\
0.5419	-2.8838\\
0.5424	-2.8857\\
0.5429	-2.8875\\
0.5435	-2.8893\\
0.544	-2.8912\\
0.5445	-2.893\\
0.5451	-2.8948\\
0.5456	-2.8967\\
0.5461	-2.8984\\
0.548	-2.9038\\
0.5485	-2.9056\\
0.5491	-2.9075\\
0.5497	-2.9093\\
0.5502	-2.9111\\
0.5507	-2.913\\
0.5513	-2.9148\\
0.5518	-2.9166\\
0.5523	-2.9185\\
0.5529	-2.9203\\
0.5533	-2.922\\
0.5553	-2.9274\\
0.5558	-2.9292\\
0.5564	-2.9311\\
0.557	-2.9329\\
0.5575	-2.9347\\
0.5581	-2.9366\\
0.5591	-2.9402\\
0.5597	-2.9421\\
0.5602	-2.9439\\
0.5607	-2.9456\\
0.5626	-2.951\\
0.5632	-2.9528\\
0.5638	-2.9547\\
0.5643	-2.9565\\
0.5649	-2.9583\\
0.5654	-2.9602\\
0.566	-2.962\\
0.5665	-2.9638\\
0.5671	-2.9657\\
0.5676	-2.9675\\
0.5681	-2.9692\\
0.57	-2.9746\\
0.5706	-2.9764\\
0.5712	-2.9783\\
0.5717	-2.9801\\
0.5723	-2.9819\\
0.5729	-2.9838\\
0.5734	-2.9856\\
0.574	-2.9874\\
0.5745	-2.9893\\
0.575	-2.9911\\
0.5755	-2.9928\\
0.5775	-2.9982\\
0.5781	-3.0001\\
0.5787	-3.0019\\
0.5792	-3.0037\\
0.5798	-3.0056\\
0.5804	-3.0074\\
0.5809	-3.0092\\
0.5815	-3.0111\\
0.5825	-3.0147\\
0.583	-3.0164\\
0.585	-3.0218\\
0.5856	-3.0237\\
0.5868	-3.0273\\
0.5873	-3.0292\\
0.5885	-3.0328\\
0.589	-3.0347\\
0.5896	-3.0365\\
0.5901	-3.0383\\
0.5906	-3.04\\
0.5926	-3.0454\\
0.5932	-3.0473\\
0.5944	-3.0509\\
0.5949	-3.0528\\
0.5961	-3.0564\\
0.5966	-3.0583\\
0.5972	-3.0601\\
0.5982	-3.0637\\
0.6003	-3.069\\
0.6009	-3.0709\\
0.6014	-3.0727\\
0.602	-3.0745\\
0.6026	-3.0764\\
0.6032	-3.0782\\
0.6037	-3.08\\
0.6043	-3.0819\\
0.6049	-3.0837\\
0.6059	-3.0873\\
0.608	-3.0926\\
0.6086	-3.0945\\
0.6092	-3.0963\\
0.6097	-3.0982\\
0.6109	-3.1018\\
0.6115	-3.1037\\
0.612	-3.1055\\
0.6126	-3.1073\\
0.6132	-3.1092\\
0.6137	-3.1109\\
0.6157	-3.1163\\
0.6169	-3.1199\\
0.6175	-3.1218\\
0.6187	-3.1254\\
0.6193	-3.1273\\
0.6198	-3.1291\\
0.6204	-3.1309\\
0.621	-3.1328\\
0.6215	-3.1345\\
0.6236	-3.1399\\
0.6248	-3.1435\\
0.6254	-3.1454\\
0.626	-3.1472\\
0.6265	-3.149\\
0.6271	-3.1509\\
0.6283	-3.1545\\
0.6288	-3.1564\\
0.6294	-3.1581\\
0.6314	-3.1635\\
0.632	-3.1653\\
0.6327	-3.1671\\
0.6333	-3.169\\
0.6339	-3.1708\\
0.6344	-3.1726\\
0.635	-3.1745\\
0.6362	-3.1781\\
0.6368	-3.18\\
0.6373	-3.1817\\
0.6394	-3.1871\\
0.6406	-3.1907\\
0.6412	-3.1926\\
0.6418	-3.1944\\
0.6424	-3.1963\\
0.6436	-3.1999\\
0.6442	-3.2018\\
0.6447	-3.2036\\
0.6453	-3.2053\\
0.6474	-3.2107\\
0.648	-3.2125\\
0.6486	-3.2144\\
0.6498	-3.218\\
0.6504	-3.2199\\
0.6516	-3.2235\\
0.6522	-3.2254\\
0.6528	-3.2272\\
0.6533	-3.2289\\
0.6561	-3.2361\\
0.6567	-3.238\\
0.6579	-3.2416\\
0.6585	-3.2435\\
0.6597	-3.2471\\
0.6603	-3.249\\
0.6609	-3.2508\\
0.6614	-3.2525\\
0.6636	-3.2579\\
0.6642	-3.2597\\
0.6648	-3.2616\\
0.666	-3.2652\\
0.6666	-3.2671\\
0.6673	-3.2689\\
0.6679	-3.2707\\
0.6685	-3.2726\\
0.669	-3.2744\\
0.6696	-3.2761\\
0.6724	-3.2833\\
0.673	-3.2852\\
0.6742	-3.2888\\
0.6748	-3.2907\\
0.6755	-3.2925\\
0.6761	-3.2944\\
0.6773	-3.298\\
0.6778	-3.2997\\
0.68	-3.3051\\
0.6806	-3.307\\
0.6812	-3.3088\\
0.6819	-3.3106\\
0.6825	-3.3125\\
0.6837	-3.3161\\
0.6843	-3.318\\
0.6855	-3.3216\\
0.6861	-3.3233\\
0.6883	-3.3287\\
0.6889	-3.3306\\
0.6895	-3.3324\\
0.6902	-3.3342\\
0.6908	-3.3361\\
0.692	-3.3397\\
0.6927	-3.3416\\
0.6939	-3.3452\\
0.6944	-3.347\\
0.6966	-3.3523\\
0.6973	-3.3542\\
0.6985	-3.3578\\
0.6992	-3.3597\\
0.7004	-3.3633\\
0.701	-3.3652\\
0.7017	-3.367\\
0.7023	-3.3688\\
0.7028	-3.3706\\
0.705	-3.3759\\
0.7057	-3.3778\\
0.7063	-3.3796\\
0.707	-3.3814\\
0.7076	-3.3833\\
0.7082	-3.3851\\
0.7089	-3.3869\\
0.7095	-3.3888\\
0.7101	-3.3906\\
0.7107	-3.3925\\
0.7113	-3.3942\\
0.7135	-3.3996\\
0.7142	-3.4014\\
0.7148	-3.4032\\
0.7155	-3.4051\\
0.7167	-3.4087\\
0.7174	-3.4106\\
0.7186	-3.4142\\
0.7192	-3.4161\\
0.7198	-3.4178\\
0.722	-3.4232\\
0.7227	-3.425\\
0.7233	-3.4268\\
0.724	-3.4287\\
0.7246	-3.4305\\
0.7253	-3.4323\\
0.7259	-3.4342\\
0.7266	-3.436\\
0.7272	-3.4378\\
0.7278	-3.4397\\
0.7284	-3.4414\\
0.7306	-3.4468\\
0.7313	-3.4486\\
0.7319	-3.4504\\
0.7326	-3.4523\\
0.7333	-3.4541\\
0.7339	-3.4559\\
0.7345	-3.4578\\
0.7352	-3.4596\\
0.7358	-3.4614\\
0.7364	-3.4633\\
0.737	-3.465\\
0.7393	-3.4704\\
0.7399	-3.4722\\
0.7406	-3.474\\
0.7413	-3.4759\\
0.7419	-3.4777\\
0.7426	-3.4795\\
0.7432	-3.4814\\
0.7439	-3.4832\\
0.7445	-3.485\\
0.7451	-3.4869\\
0.7457	-3.4886\\
0.748	-3.494\\
0.7487	-3.4958\\
0.7493	-3.4977\\
0.75	-3.4995\\
0.7506	-3.5013\\
0.7513	-3.5032\\
0.752	-3.505\\
0.7526	-3.5068\\
0.7532	-3.5087\\
0.7539	-3.5105\\
0.7544	-3.5121\\
0.7567	-3.5176\\
0.7574	-3.5194\\
0.7581	-3.5213\\
0.7588	-3.5231\\
0.7594	-3.5249\\
0.7601	-3.5268\\
0.7608	-3.5286\\
0.7614	-3.5304\\
0.762	-3.5323\\
0.7627	-3.5341\\
0.7632	-3.5357\\
0.7656	-3.5412\\
0.7663	-3.543\\
0.7669	-3.5449\\
0.7683	-3.5485\\
0.769	-3.5504\\
0.7696	-3.5522\\
0.7703	-3.554\\
0.7709	-3.5559\\
0.7716	-3.5577\\
0.7721	-3.5592\\
0.7745	-3.5648\\
0.7752	-3.5666\\
0.7759	-3.5685\\
0.7765	-3.5703\\
0.7772	-3.5721\\
0.7779	-3.574\\
0.7785	-3.5758\\
0.7792	-3.5776\\
0.7799	-3.5795\\
0.7805	-3.5813\\
0.7811	-3.583\\
0.7834	-3.5884\\
0.7841	-3.5903\\
0.7855	-3.5939\\
0.7862	-3.5958\\
0.7868	-3.5976\\
0.7875	-3.5994\\
0.7882	-3.6013\\
0.7888	-3.6031\\
0.7895	-3.6049\\
0.79	-3.6064\\
0.7924	-3.612\\
0.7931	-3.6139\\
0.7945	-3.6175\\
0.7952	-3.6194\\
0.7966	-3.623\\
0.7972	-3.6249\\
0.7986	-3.6285\\
0.7991	-3.63\\
0.8015	-3.6356\\
0.8022	-3.6375\\
0.8036	-3.6411\\
0.8043	-3.643\\
0.8057	-3.6466\\
0.8063	-3.6485\\
0.8077	-3.6521\\
0.8082	-3.6535\\
0.8107	-3.6592\\
0.8114	-3.6611\\
0.8128	-3.6647\\
0.8135	-3.6666\\
0.8142	-3.6684\\
0.8148	-3.6702\\
0.8155	-3.6721\\
0.8169	-3.6757\\
0.8173	-3.677\\
0.8199	-3.6828\\
0.8206	-3.6847\\
0.8213	-3.6865\\
0.822	-3.6884\\
0.8234	-3.692\\
0.8241	-3.6939\\
0.8248	-3.6957\\
0.8254	-3.6975\\
0.8261	-3.6994\\
0.8266	-3.7006\\
0.8292	-3.7065\\
0.8306	-3.7101\\
0.8313	-3.712\\
0.8327	-3.7156\\
0.8334	-3.7175\\
0.8348	-3.7211\\
0.8354	-3.723\\
0.8359	-3.7241\\
0.8385	-3.7301\\
0.8399	-3.7337\\
0.8407	-3.7356\\
0.8421	-3.7392\\
0.8428	-3.7411\\
0.8434	-3.7429\\
0.8441	-3.7447\\
0.8448	-3.7466\\
0.8455	-3.7483\\
0.8479	-3.7537\\
0.8493	-3.7573\\
0.85	-3.7592\\
0.8514	-3.7628\\
0.8521	-3.7647\\
0.8535	-3.7683\\
0.8542	-3.7702\\
0.8546	-3.7713\\
0.8573	-3.7773\\
0.8581	-3.7791\\
0.8588	-3.7809\\
0.8595	-3.7828\\
0.8602	-3.7846\\
0.8609	-3.7865\\
0.8623	-3.7901\\
0.863	-3.792\\
0.8637	-3.7938\\
0.8641	-3.7949\\
0.8669	-3.8009\\
0.8676	-3.8027\\
0.8683	-3.8046\\
0.869	-3.8064\\
0.8698	-3.8082\\
0.8705	-3.8101\\
0.8719	-3.8137\\
0.8726	-3.8156\\
0.8733	-3.8174\\
0.8737	-3.8184\\
0.8764	-3.8245\\
0.8772	-3.8263\\
0.8779	-3.8282\\
0.8786	-3.83\\
0.8794	-3.8318\\
0.8801	-3.8337\\
0.8815	-3.8373\\
0.8822	-3.8392\\
0.8829	-3.841\\
0.8833	-3.8419\\
0.8861	-3.8481\\
0.8868	-3.8499\\
0.8876	-3.8518\\
0.889	-3.8554\\
0.8898	-3.8573\\
0.8912	-3.8609\\
0.8919	-3.8628\\
0.8926	-3.8646\\
0.893	-3.8655\\
0.8958	-3.8717\\
0.8966	-3.8735\\
0.8973	-3.8754\\
0.898	-3.8772\\
0.8988	-3.879\\
0.8995	-3.8809\\
0.9009	-3.8845\\
0.9017	-3.8864\\
0.9024	-3.8882\\
0.9027	-3.889\\
0.9056	-3.8953\\
0.9063	-3.8972\\
0.9071	-3.899\\
0.9078	-3.9008\\
0.9086	-3.9027\\
0.91	-3.9063\\
0.9108	-3.9082\\
0.9122	-3.9118\\
0.9129	-3.9135\\
0.9154	-3.9189\\
0.9161	-3.9208\\
0.9169	-3.9226\\
0.9176	-3.9244\\
0.9184	-3.9263\\
0.9198	-3.9299\\
0.9206	-3.9318\\
0.922	-3.9354\\
0.9223	-3.9362\\
0.9253	-3.9425\\
0.926	-3.9444\\
0.9268	-3.9462\\
0.9275	-3.948\\
0.9283	-3.9499\\
0.929	-3.9517\\
0.9298	-3.9535\\
0.9305	-3.9554\\
0.9319	-3.959\\
0.9322	-3.9598\\
0.9352	-3.9661\\
0.936	-3.968\\
0.9368	-3.9698\\
0.9375	-3.9716\\
0.9383	-3.9735\\
0.939	-3.9753\\
0.9398	-3.9771\\
0.9405	-3.979\\
0.9412	-3.9808\\
0.942	-3.9826\\
0.9422	-3.9833\\
0.9453	-3.9898\\
0.946	-3.9916\\
0.9468	-3.9934\\
0.9476	-3.9953\\
0.9483	-3.9971\\
0.9491	-3.9989\\
0.9498	-4.0008\\
0.9506	-4.0026\\
0.9513	-4.0044\\
0.952	-4.0063\\
0.9523	-4.0068\\
0.9553	-4.0134\\
0.9569	-4.017\\
0.9577	-4.0189\\
0.9584	-4.0207\\
0.9592	-4.0225\\
0.9599	-4.0244\\
0.9607	-4.0262\\
0.9614	-4.028\\
0.9622	-4.0299\\
0.9624	-4.0304\\
0.9655	-4.037\\
0.9671	-4.0406\\
0.9678	-4.0425\\
0.9694	-4.0461\\
0.9701	-4.048\\
0.9709	-4.0498\\
0.9716	-4.0516\\
0.9724	-4.0535\\
0.9725	-4.0539\\
0.9757	-4.0606\\
0.9773	-4.0642\\
0.9781	-4.0661\\
0.9788	-4.0679\\
0.9796	-4.0697\\
0.9804	-4.0716\\
0.9811	-4.0734\\
0.9819	-4.0752\\
0.9826	-4.0771\\
0.9833	-4.0788\\
0.9859	-4.0842\\
0.9867	-4.086\\
0.9875	-4.0879\\
0.9883	-4.0897\\
0.989	-4.0915\\
0.9898	-4.0934\\
0.9906	-4.0952\\
0.9913	-4.097\\
0.9921	-4.0989\\
0.9928	-4.1007\\
0.993	-4.1011\\
0.9963	-4.1078\\
0.997	-4.1096\\
0.9978	-4.1115\\
0.9994	-4.1151\\
1.0002	-4.117\\
1.0009	-4.1188\\
1.0017	-4.1206\\
1.0025	-4.1225\\
1.0032	-4.1243\\
1.0034	-4.1247\\
1.0067	-4.1314\\
1.0075	-4.1332\\
1.0083	-4.1351\\
1.009	-4.1369\\
1.0098	-4.1387\\
1.0106	-4.1406\\
1.0114	-4.1424\\
1.0121	-4.1442\\
1.0129	-4.1461\\
1.0137	-4.1479\\
1.0138	-4.1482\\
1.0171	-4.155\\
1.0179	-4.1568\\
1.0187	-4.1587\\
1.0203	-4.1623\\
1.0211	-4.1642\\
1.0227	-4.1678\\
1.0234	-4.1697\\
1.0242	-4.1715\\
1.0243	-4.1717\\
1.0277	-4.1786\\
1.0285	-4.1805\\
1.0301	-4.1841\\
1.0309	-4.186\\
1.0317	-4.1878\\
1.0324	-4.1896\\
1.0332	-4.1915\\
1.0348	-4.1951\\
1.0348	-4.1953\\
1.0383	-4.2022\\
1.0391	-4.2041\\
1.0407	-4.2077\\
1.0415	-4.2096\\
1.0431	-4.2132\\
1.0438	-4.2151\\
1.0454	-4.2187\\
1.0454	-4.2188\\
1.0489	-4.2258\\
1.0497	-4.2277\\
1.0506	-4.2295\\
1.0514	-4.2313\\
1.0522	-4.2332\\
1.0538	-4.2368\\
1.0545	-4.2387\\
1.0561	-4.2423\\
1.0568	-4.2441\\
1.0595	-4.2494\\
1.0603	-4.2513\\
1.0612	-4.2531\\
1.062	-4.2549\\
1.0628	-4.2568\\
1.0644	-4.2604\\
1.0652	-4.2623\\
1.066	-4.2641\\
1.0667	-4.2659\\
1.0668	-4.266\\
1.0703	-4.273\\
1.0711	-4.2749\\
1.0719	-4.2767\\
1.0728	-4.2785\\
1.0736	-4.2804\\
1.0744	-4.2822\\
1.0752	-4.2841\\
1.0768	-4.2877\\
1.0776	-4.2896\\
1.0812	-4.2967\\
1.0828	-4.3003\\
1.0836	-4.3022\\
1.0844	-4.304\\
1.0853	-4.3058\\
1.0861	-4.3077\\
1.0877	-4.3113\\
1.0884	-4.3131\\
1.0921	-4.3203\\
1.0937	-4.3239\\
1.0946	-4.3258\\
1.0962	-4.3294\\
1.097	-4.3313\\
1.0986	-4.3349\\
1.0994	-4.3366\\
1.103	-4.3439\\
1.1039	-4.3457\\
1.1047	-4.3475\\
1.1055	-4.3494\\
1.1064	-4.3512\\
1.1072	-4.353\\
1.108	-4.3549\\
1.1096	-4.3585\\
1.1103	-4.3602\\
1.1141	-4.3675\\
1.1149	-4.3693\\
1.1158	-4.3711\\
1.1166	-4.373\\
1.1182	-4.3766\\
1.1191	-4.3785\\
1.1199	-4.3803\\
1.1207	-4.3822\\
1.1214	-4.3837\\
1.1252	-4.3911\\
1.126	-4.3929\\
1.1269	-4.3948\\
1.1285	-4.3984\\
1.1294	-4.4003\\
1.131	-4.4039\\
1.1318	-4.4058\\
1.1326	-4.4076\\
1.1334	-4.4093\\
1.1362	-4.4147\\
1.137	-4.4165\\
1.1379	-4.4184\\
1.1387	-4.4202\\
1.1396	-4.422\\
1.1404	-4.4239\\
1.1412	-4.4257\\
1.1421	-4.4275\\
1.1429	-4.4294\\
1.1436	-4.4309\\
1.1474	-4.4383\\
1.1483	-4.4401\\
1.1491	-4.442\\
1.15	-4.4438\\
1.1508	-4.4456\\
1.1517	-4.4475\\
1.1533	-4.4511\\
1.1541	-4.453\\
1.1548	-4.4544\\
1.1587	-4.4619\\
1.1596	-4.4637\\
1.1604	-4.4656\\
1.1613	-4.4674\\
1.1621	-4.4692\\
1.163	-4.4711\\
1.1646	-4.4747\\
1.1655	-4.4766\\
1.1661	-4.478\\
1.1701	-4.4855\\
1.1709	-4.4874\\
1.1718	-4.4892\\
1.1726	-4.491\\
1.1735	-4.4929\\
1.1743	-4.4947\\
1.1752	-4.4965\\
1.176	-4.4984\\
1.1769	-4.5002\\
1.1775	-4.5015\\
1.1815	-4.5091\\
1.1823	-4.511\\
1.1841	-4.5146\\
1.1849	-4.5165\\
1.1858	-4.5183\\
1.1866	-4.5201\\
1.1875	-4.522\\
1.1883	-4.5238\\
1.1889	-4.5251\\
1.1929	-4.5327\\
1.1938	-4.5346\\
1.1956	-4.5382\\
1.1964	-4.5401\\
1.1973	-4.5419\\
1.1981	-4.5437\\
1.199	-4.5456\\
1.1998	-4.5474\\
1.2004	-4.5486\\
1.2045	-4.5563\\
1.2054	-4.5582\\
1.2062	-4.56\\
1.2071	-4.5618\\
1.208	-4.5637\\
1.2088	-4.5655\\
1.2097	-4.5673\\
1.2106	-4.5692\\
1.213	-4.5746\\
1.2159	-4.58\\
1.2177	-4.5836\\
1.2186	-4.5855\\
1.2194	-4.5873\\
1.2203	-4.5891\\
1.2212	-4.591\\
1.222	-4.5928\\
1.2229	-4.5946\\
1.2234	-4.5958\\
1.2276	-4.6036\\
1.2285	-4.6054\\
1.2293	-4.6072\\
1.2302	-4.6091\\
1.232	-4.6127\\
1.2328	-4.6146\\
1.2346	-4.6182\\
1.2351	-4.6193\\
1.2393	-4.6272\\
1.2411	-4.6308\\
1.242	-4.6327\\
1.2429	-4.6345\\
1.2437	-4.6363\\
1.2446	-4.6382\\
1.2455	-4.64\\
1.2463	-4.6418\\
1.2468	-4.6429\\
1.2511	-4.6508\\
1.2529	-4.6544\\
1.2538	-4.6563\\
1.2547	-4.6581\\
1.2555	-4.6599\\
1.2564	-4.6618\\
1.2582	-4.6654\\
1.2586	-4.6664\\
1.263	-4.6744\\
1.2639	-4.6762\\
1.2648	-4.6781\\
1.2656	-4.6799\\
1.2665	-4.6817\\
1.2674	-4.6836\\
1.2692	-4.6872\\
1.27	-4.6891\\
1.2705	-4.69\\
1.2749	-4.698\\
1.2758	-4.6998\\
1.2767	-4.7017\\
1.2785	-4.7053\\
1.2794	-4.7072\\
1.2802	-4.709\\
1.2811	-4.7108\\
1.282	-4.7127\\
1.2824	-4.7135\\
1.2869	-4.7216\\
1.2878	-4.7234\\
1.2887	-4.7253\\
1.2905	-4.7289\\
1.2914	-4.7308\\
1.2923	-4.7326\\
1.2931	-4.7344\\
1.294	-4.7363\\
1.2958	-4.7399\\
1.2966	-4.7418\\
1.2984	-4.7454\\
1.2992	-4.7473\\
1.3001	-4.7491\\
1.3009	-4.7509\\
1.3017	-4.7528\\
1.3026	-4.7546\\
1.3034	-4.7564\\
1.3042	-4.7583\\
1.3051	-4.7601\\
1.3059	-4.7619\\
1.3067	-4.7638\\
1.3083	-4.7674\\
1.3091	-4.7693\\
1.3099	-4.7711\\
1.3107	-4.773\\
1.3115	-4.7748\\
1.3122	-4.7766\\
1.313	-4.7785\\
1.3138	-4.7803\\
1.3145	-4.7821\\
1.3153	-4.784\\
1.3161	-4.7858\\
1.3168	-4.7876\\
1.3176	-4.7895\\
1.319	-4.7931\\
1.3198	-4.795\\
1.4572	-5.1396\\
1.247	-5.1396\\
1.2392	-5.1225\\
1.2388	-5.1216\\
1.2376	-5.1216\\
1.2265	-5.0971\\
1.2261	-5.0962\\
1.2249	-5.0962\\
1.2138	-5.0716\\
1.2135	-5.0707\\
1.2123	-5.0707\\
1.2012	-5.0462\\
1.2009	-5.0453\\
1.1997	-5.0453\\
1.1887	-5.0208\\
1.1883	-5.0198\\
1.1871	-5.0198\\
1.1762	-4.9953\\
1.1758	-4.9944\\
1.1746	-4.9944\\
1.1638	-4.9699\\
1.1634	-4.969\\
1.1622	-4.969\\
1.1514	-4.9444\\
1.1511	-4.9435\\
1.1498	-4.9435\\
1.1391	-4.919\\
1.1388	-4.9181\\
1.1375	-4.9181\\
1.1269	-4.8935\\
1.1265	-4.8926\\
1.1253	-4.8926\\
1.1147	-4.8681\\
1.1144	-4.8672\\
1.1131	-4.8672\\
1.1026	-4.8427\\
1.1022	-4.8417\\
1.101	-4.8417\\
1.0905	-4.8172\\
1.0902	-4.8163\\
1.0889	-4.8163\\
1.0785	-4.7918\\
1.0782	-4.7909\\
1.0769	-4.7909\\
1.0666	-4.7663\\
1.0662	-4.7654\\
1.065	-4.7654\\
1.0547	-4.7409\\
1.0544	-4.74\\
1.0531	-4.74\\
1.0429	-4.7154\\
1.0426	-4.7145\\
1.0413	-4.7145\\
1.0311	-4.69\\
1.0308	-4.6891\\
1.0296	-4.6891\\
1.0194	-4.6646\\
1.0191	-4.6636\\
1.0179	-4.6636\\
1.0078	-4.6391\\
1.0075	-4.6382\\
1.0062	-4.6382\\
0.9963	-4.6137\\
0.9959	-4.6128\\
0.9947	-4.6128\\
0.9848	-4.5882\\
0.9844	-4.5873\\
0.9832	-4.5873\\
0.9733	-4.5628\\
0.973	-4.5619\\
0.9718	-4.5619\\
0.9619	-4.5374\\
0.9616	-4.5364\\
0.9604	-4.5364\\
0.9506	-4.5119\\
0.9503	-4.511\\
0.9491	-4.511\\
0.9394	-4.4865\\
0.9391	-4.4856\\
0.9378	-4.4856\\
0.9282	-4.461\\
0.9279	-4.4601\\
0.9266	-4.4601\\
0.9171	-4.4356\\
0.9168	-4.4347\\
0.9155	-4.4347\\
0.906	-4.4101\\
0.9057	-4.4092\\
0.9045	-4.4092\\
0.895	-4.3847\\
0.8947	-4.3838\\
0.8935	-4.3838\\
0.8841	-4.3593\\
0.8838	-4.3583\\
0.8826	-4.3583\\
0.8733	-4.3338\\
0.873	-4.3329\\
0.8717	-4.3329\\
0.8625	-4.3084\\
0.8622	-4.3075\\
0.8609	-4.3075\\
0.8517	-4.2829\\
0.8514	-4.282\\
0.8502	-4.282\\
0.841	-4.2575\\
0.8407	-4.2566\\
0.8395	-4.2566\\
0.8304	-4.2321\\
0.8301	-4.2311\\
0.8289	-4.2311\\
0.8199	-4.2066\\
0.8196	-4.2057\\
0.8183	-4.2057\\
0.8094	-4.1812\\
0.8091	-4.1802\\
0.8079	-4.1802\\
0.799	-4.1557\\
0.7987	-4.1548\\
0.7975	-4.1548\\
0.7886	-4.1303\\
0.7883	-4.1294\\
0.7871	-4.1294\\
0.7783	-4.1048\\
0.7781	-4.1039\\
0.7768	-4.1039\\
0.7681	-4.0794\\
0.7678	-4.0785\\
0.7666	-4.0785\\
0.7579	-4.054\\
0.7577	-4.053\\
0.7564	-4.053\\
0.7478	-4.0285\\
0.7476	-4.0276\\
0.7463	-4.0276\\
0.7378	-4.0031\\
0.7375	-4.0022\\
0.7363	-4.0022\\
0.7278	-3.9776\\
0.7276	-3.9767\\
0.7263	-3.9767\\
0.7179	-3.9522\\
0.7177	-3.9513\\
0.7164	-3.9513\\
0.7081	-3.9267\\
0.7078	-3.9258\\
0.7066	-3.9258\\
0.6983	-3.9013\\
0.698	-3.9004\\
0.6968	-3.9004\\
0.6886	-3.8759\\
0.6883	-3.8749\\
0.6871	-3.8749\\
0.6789	-3.8504\\
0.6787	-3.8495\\
0.6774	-3.8495\\
0.6693	-3.825\\
0.6691	-3.8241\\
0.6678	-3.8241\\
0.6598	-3.7995\\
0.6595	-3.7986\\
0.6583	-3.7986\\
0.6503	-3.7741\\
0.6501	-3.7732\\
0.6488	-3.7732\\
0.6409	-3.7487\\
0.6407	-3.7477\\
0.6394	-3.7477\\
0.6316	-3.7232\\
0.6314	-3.7223\\
0.6301	-3.7223\\
0.6223	-3.6978\\
0.6221	-3.6969\\
0.6208	-3.6969\\
0.6131	-3.6723\\
0.6129	-3.6714\\
0.6116	-3.6714\\
0.604	-3.6469\\
0.6037	-3.646\\
0.6025	-3.646\\
0.5949	-3.6214\\
0.5946	-3.6205\\
0.5934	-3.6205\\
0.5859	-3.596\\
0.5856	-3.5951\\
0.5844	-3.5951\\
0.5769	-3.5706\\
0.5767	-3.5696\\
0.5754	-3.5696\\
0.568	-3.5451\\
0.5678	-3.5442\\
0.5665	-3.5442\\
0.5592	-3.5197\\
0.559	-3.5188\\
0.5577	-3.5188\\
0.5504	-3.4942\\
0.5502	-3.4933\\
0.5489	-3.4933\\
0.5417	-3.4688\\
0.5415	-3.4679\\
0.5402	-3.4679\\
0.5331	-3.4433\\
0.5329	-3.4424\\
0.5316	-3.4424\\
0.5245	-3.4179\\
0.5243	-3.417\\
0.523	-3.417\\
0.516	-3.3925\\
0.5158	-3.3915\\
0.5145	-3.3915\\
0.5076	-3.367\\
0.5073	-3.3661\\
0.5061	-3.3661\\
0.4992	-3.3416\\
0.499	-3.3407\\
0.4977	-3.3407\\
0.4908	-3.3161\\
0.4906	-3.3152\\
0.4894	-3.3152\\
0.4826	-3.2907\\
0.4824	-3.2898\\
0.4811	-3.2898\\
0.4744	-3.2653\\
0.4742	-3.2643\\
0.4729	-3.2643\\
0.4663	-3.2398\\
0.4661	-3.2389\\
0.4648	-3.2389\\
0.4582	-3.2144\\
0.458	-3.2135\\
0.4568	-3.2135\\
0.4502	-3.1889\\
0.45	-3.188\\
0.4488	-3.188\\
0.4423	-3.1635\\
0.4421	-3.1626\\
0.4408	-3.1626\\
0.4344	-3.138\\
0.4342	-3.1371\\
0.4329	-3.1371\\
0.4266	-3.1126\\
0.4264	-3.1117\\
0.4251	-3.1117\\
0.4188	-3.0872\\
0.4186	-3.0862\\
0.4174	-3.0862\\
0.4111	-3.0617\\
0.411	-3.0608\\
0.4097	-3.0608\\
0.4035	-3.0363\\
0.4033	-3.0354\\
0.4021	-3.0354\\
0.396	-3.0108\\
0.3958	-3.0099\\
0.3945	-3.0099\\
0.3885	-2.9854\\
0.3883	-2.9845\\
0.387	-2.9845\\
0.381	-2.96\\
0.3809	-2.959\\
0.3796	-2.959\\
0.3737	-2.9345\\
0.3735	-2.9336\\
0.3723	-2.9336\\
0.3664	-2.9091\\
0.3662	-2.9081\\
0.365	-2.9081\\
0.3591	-2.8836\\
0.359	-2.8827\\
0.3577	-2.8827\\
0.352	-2.8582\\
0.3518	-2.8573\\
0.3506	-2.8573\\
0.3449	-2.8327\\
0.3447	-2.8318\\
0.3434	-2.8318\\
0.3378	-2.8073\\
0.3376	-2.8064\\
0.3364	-2.8064\\
0.3308	-2.7819\\
0.3307	-2.7809\\
0.3294	-2.7809\\
0.3239	-2.7564\\
0.3237	-2.7555\\
0.3225	-2.7555\\
0.317	-2.731\\
0.3169	-2.7301\\
0.3156	-2.7301\\
0.3103	-2.7055\\
0.3101	-2.7046\\
0.3089	-2.7046\\
0.3035	-2.6801\\
0.3034	-2.6792\\
0.3021	-2.6792\\
0.2969	-2.6546\\
0.2967	-2.6537\\
0.2955	-2.6537\\
0.2903	-2.6292\\
0.2901	-2.6283\\
0.2889	-2.6283\\
0.2837	-2.6038\\
0.2836	-2.6028\\
0.2823	-2.6028\\
0.2772	-2.5783\\
0.2771	-2.5774\\
0.2758	-2.5774\\
0.2708	-2.5529\\
0.2707	-2.552\\
0.2694	-2.552\\
0.2645	-2.5274\\
0.2643	-2.5265\\
0.2631	-2.5265\\
0.2582	-2.502\\
0.2581	-2.5011\\
0.2568	-2.5011\\
0.252	-2.4766\\
0.2518	-2.4756\\
0.2506	-2.4756\\
0.2458	-2.4511\\
0.2457	-2.4502\\
0.2444	-2.4502\\
0.2397	-2.4257\\
0.2396	-2.4248\\
0.2383	-2.4248\\
0.2337	-2.4002\\
0.2336	-2.3993\\
0.2323	-2.3993\\
0.2277	-2.3748\\
0.2276	-2.3739\\
0.2264	-2.3739\\
0.2218	-2.3493\\
0.2217	-2.3484\\
0.2205	-2.3484\\
0.216	-2.3239\\
0.2159	-2.323\\
0.2146	-2.323\\
0.2102	-2.2985\\
0.2101	-2.2975\\
0.2088	-2.2975\\
0.2045	-2.273\\
0.2044	-2.2721\\
0.2031	-2.2721\\
0.1988	-2.2476\\
0.1987	-2.2467\\
0.1975	-2.2467\\
0.1933	-2.2221\\
0.1932	-2.2212\\
0.1919	-2.2212\\
0.1877	-2.1967\\
0.1876	-2.1958\\
0.1864	-2.1958\\
0.1823	-2.1712\\
0.1822	-2.1703\\
0.1809	-2.1703\\
0.1769	-2.1458\\
0.1768	-2.1449\\
0.1755	-2.1449\\
0.1716	-2.1204\\
0.1715	-2.1194\\
0.1702	-2.1194\\
0.1663	-2.0949\\
0.1662	-2.094\\
0.1649	-2.094\\
0.1611	-2.0695\\
0.161	-2.0686\\
0.1597	-2.0686\\
0.156	-2.044\\
0.1559	-2.0431\\
0.1546	-2.0431\\
0.1509	-2.0186\\
0.1508	-2.0177\\
0.1495	-2.0177\\
0.1459	-1.9932\\
0.1458	-1.9922\\
0.1445	-1.9922\\
0.1409	-1.9677\\
0.1408	-1.9668\\
0.1396	-1.9668\\
0.136	-1.9423\\
0.1359	-1.9414\\
0.1347	-1.9414\\
0.1312	-1.9168\\
0.1311	-1.9159\\
0.1299	-1.9159\\
0.1264	-1.8914\\
0.1264	-1.8905\\
0.1251	-1.8905\\
0.1218	-1.8659\\
0.1217	-1.865\\
0.1204	-1.865\\
0.1171	-1.8405\\
0.117	-1.8396\\
0.1158	-1.8396\\
0.1126	-1.8151\\
0.1125	-1.8141\\
0.1112	-1.8141\\
0.1081	-1.7896\\
0.108	-1.7887\\
0.1067	-1.7887\\
0.1036	-1.7642\\
0.1035	-1.7633\\
0.1023	-1.7633\\
0.0992	-1.7387\\
0.0992	-1.7378\\
0.0979	-1.7378\\
0.0949	-1.7133\\
0.0949	-1.7124\\
0.0936	-1.7124\\
0.0907	-1.6879\\
0.0906	-1.6869\\
0.0894	-1.6869\\
0.0865	-1.6624\\
0.0864	-1.6615\\
0.0852	-1.6615\\
0.0824	-1.637\\
0.0823	-1.636\\
0.0811	-1.636\\
0.0783	-1.6115\\
0.0783	-1.6106\\
0.077	-1.6106\\
0.0743	-1.5861\\
0.0743	-1.5852\\
0.073	-1.5852\\
0.0704	-1.5606\\
0.0703	-1.5597\\
0.0691	-1.5597\\
0.0665	-1.5352\\
0.0665	-1.5343\\
0.0652	-1.5343\\
0.0627	-1.5098\\
0.0627	-1.5088\\
0.0614	-1.5088\\
0.059	-1.4843\\
0.0589	-1.4834\\
0.0577	-1.4834\\
0.0553	-1.4589\\
0.0553	-1.458\\
0.054	-1.458\\
0.0517	-1.4334\\
0.0516	-1.4325\\
0.0504	-1.4325\\
0.0481	-1.408\\
0.0481	-1.4071\\
0.0468	-1.4071\\
0.0446	-1.3825\\
0.0446	-1.3816\\
0.0434	-1.3816\\
0.0412	-1.3571\\
0.0412	-1.3562\\
0.0399	-1.3562\\
0.0379	-1.3317\\
0.0378	-1.3307\\
0.0366	-1.3307\\
0.0346	-1.3062\\
0.0345	-1.3053\\
0.0333	-1.3053\\
0.0313	-1.2808\\
0.0313	-1.2799\\
0.0301	-1.2799\\
0.0282	-1.2553\\
0.0281	-1.2544\\
0.0269	-1.2544\\
0.0251	-1.2299\\
0.025	-1.229\\
0.0238	-1.229\\
0.022	-1.2045\\
0.022	-1.2035\\
0.0208	-1.2035\\
0.019	-1.179\\
0.019	-1.1781\\
0.0178	-1.1781\\
0.0161	-1.1536\\
0.0161	-1.1527\\
0.0149	-1.1527\\
0.0133	-1.1281\\
0.0133	-1.1272\\
0.012	-1.1272\\
0.0105	-1.1027\\
0.0105	-1.1018\\
0.0092	-1.1018\\
0.0078	-1.0772\\
0.0078	-1.0763\\
0.0065	-1.0763\\
0.0051	-1.0518\\
0.0051	-1.0509\\
0.0039	-1.0509\\
0.0025	-1.0264\\
0.0025	-1.0254\\
0.0013	-1.0254\\
-0	-1.0009\\
-0.0012	-0.0264\\
-0.0012	-0.0227\\
-0.0013	-0.0009\\
-0.0013	0.0009\\
0.1	0.0009\\
0.1013	-0.0236\\
};



\addplot[plotstyle4]
table[row sep=crcr] {%
x	y\\
0	-1\\
0.1	0\\
0	0\\
0	-1\\
}--cycle;




==> figures/innerBRSEA_constr.tex <==
\begin{tikzpicture}[scale=1,
	every node/.style={font=\small}]
	
%%	 coordinates
%	\draw[red,very thin,step=1] (0,0) grid (8.5,4);
%%	 ticks
%	\foreach \x in {0,1,2,3,4,5,6,7,8}
%		{\draw (\x,0.1) -- (\x,-0.1) node[below] {\x};};
%	\foreach \y in {0,1,2,3,4}
%		{\draw (0.1,\y) -- (-0.1,\y) node[left] {\y};};
	
	% target set
	\draw[goalset] (6.75,3.75) -- (7.75,3.75) -- (8.25,2.75) -- (7.25,2.25) -- (6.25,3.25) -- cycle;
	\node[text=TUMblue] at (7.25,3.1) {$\targetset{}$};
	
	% backward reachable set
	\draw[set] (0.5,1.25) -- (1.5,1.75) -- (2,0.75) -- (1,0.25) -- cycle;
	\draw[goalset,dashed] (0.875,0.5) -- (0.875,1.4375) -- (1.5,1.75) -- (2,0.75) -- (1,0.25) -- cycle;
	% nodes and arrows
	\node[anchor=north west,xshift=-0.25cm] at (0.25,0.25) {$\innerBRSEA{-\tFinal{}}$};
	\draw (0.25,0.25) edge[bend left=10,->,>=stealth'] (0.65,0.8);
	\node[anchor=west,yshift=-0.1cm,text=TUMblue] at (2.7,0.7) {$\innerBRSEAconstr{-\tFinal{}}$};
	\draw[TUMblue] (2.7,0.7) edge[bend right=10,->,>=stealth'] (2,0.9);
	
	% intermediate backward reachable sets
	\begin{scope}[xshift=2.5cm,yshift=2.5cm,rotate=-10]
		\draw[set] (-0.75,0.25) -- (0.25,0.75) -- (0.75,-0.25) -- (-0.25,-0.75) -- cycle;
	\end{scope}
	\draw[red,fill=CORAred,semithick] (1.805,2.877) -- (2.79,3.17) -- (1.9,2.56) -- cycle;
	\draw[red] (1.7,2.9) edge[bend left=10,<-,>=stealth'] (1.1,3.1) node[left,xshift=0.25cm,yshift=0.3cm,align=left]
		{$e^{At_k} \innerBRSEA{-\tFinal{}}$ \\[0.1cm] $\cap \, (\R{n} \backslash \constrset{})$};
%	\draw[red] (1.75,2.8) edge[bend right=45,->,>=stealth'] node[midway,align=center,xshift=-0.1cm,yshift=0.6cm,rotate=34.5085,text=red] {constraint \\ back-propagation} (0.7,1.4);
	% ... rotation from atan(y/x)*180/pi where x = 2.75 and y = 4 from vector (0,1.25) -- (4,4)
	\begin{scope}[xshift=4.75cm,yshift=2.95cm,rotate=-30]
		\draw[set] (-0.75,0.25) -- (0.25,0.75) -- (0.75,-0.25) -- (-0.25,-0.75) -- cycle;
	\end{scope}
	\node[anchor=west] at (3.5,1.3) {$e^{At_k} \innerBRSEA{-\tFinal{}}$};
	\draw (3.5,1.3) edge[bend left=10,->,>=stealth'] (2.6,1.9);
	\node[anchor=west] at (5.3,1.9) {$e^{At_{k+1}} \innerBRSEA{-\tFinal{}}$};
	\draw (5.3,1.9) edge[bend left=10,->,>=stealth'] (4.6,2.35);
	
	% state constraint set
	\begin{pgfonlayer}{background}
		\node[anchor=west,text=red] at (1.95,3.825) {$\R{n} \backslash \constrset{}$};
		\draw[draw=white,pattern=north west lines,pattern color=CORAred]
		(0,1.25) -- (4,4) -- (3.5,4) -- (0,1.58333) -- cycle;
		\draw[red] (0,1.25) -- (4,4);
	\end{pgfonlayer}

\end{tikzpicture}


==> figures/innerBRSEA_ti.tex <==
\begin{tikzpicture}[scale=1,
	every node/.style={font=\small}]
	
	% --- TIME-INTERVAL MAXIMAL BACKWARD REACHABLE SET ---
	
	% coordinates
	\draw[red] (0,0) rectangle (8.5,4);
	% ticks
	\foreach \x in {0,1,2,3,4,5,6,7,8}
		{\draw (\x,0.1) -- (\x,-0.1) node[below] {\x};};
	\foreach \y in {0,1,2,3,4}
		{\draw (0.1,\y) -- (-0.1,\y) node[left] {\y};};
	
	% degenerate target set
	\draw[goalset] (5.25,1.5) -- (5,3) node[above,xshift=-0.1cm,text=TUMblue] {$\targetset{}$};
	
	% autonomous progression of target set
	\draw (1,2) .. controls (3,2) and (5.4,3.5) .. (7.5,3.5);
	%\draw (3,2) circle(2pt); \draw (5.4,3.5) circle(2pt);
	\draw (0.9,1) .. controls (4.35,0.75) and (6.05,2) .. (7.6,2.15);
	%\draw (4.35,0.75) circle(2pt); \draw (6.05,2) circle(2pt);
	\node at (7,1) {$e^{At} \S{0}$};
	\draw (7,1.2) edge[->,bend right,>=stealth'] (7,2.5);
	
	% parallelotopic inner-approximation of propagated target set
	% vectors [-0.2,1.35], [1,0.3]
	\draw[set] (5.3,1.6) -- (5.1,2.95) -- (6.1,3.25) -- (6.3,1.9) -- cycle;
	\node at (6.1,1) {$\S{0}$};
	\draw (6.1,1.2) edge[->,bend right,>=stealth'] (6.1,2.05);
	% shrink by particular solution due to disturbances
	\draw[lightgrayset] (5.45,1.9) -- (5.33,2.71) -- (5.83,2.86) -- (5.95,2.05) -- cycle;
	\node at (5.6,1) {$\S{1}$}; % \ominus ZW
	\draw (5.6,1.2) edge[->,bend right,>=stealth'] (5.6,2.2);
	
	% outgoing trajectories from shrunk target set
	\draw (5.83,2.86) .. controls (4,2.35) and (2.25,3) .. (1,3);
	%\draw (4,2.35) circle(2pt); \draw (2.25,3) circle(2pt);
	\draw (5.95,2.05) .. controls (4.35,1.6) and (2.5,0.5) .. (1,0.5);
	%\draw (4.35,1.6) circle(2pt); \draw (2.5,0.5) circle(2pt);
	\node[anchor=west] at (1,3.5) {$e^{-At}(\S{0} \oplus \outerZU{t})$}; %shift t!
	\draw (1.2,3.3) edge[->,bend right,>=stealth'] (1.2,2.5);
	
\end{tikzpicture}


==> figures/outerBRSAE_ti.tex <==
\begin{tikzpicture}[scale=1,
	every node/.style={font=\small}]
	
	% --- TIME-INTERVAL MINIMAL BACKWARD REACHABLE SET ---
	
%	% coordinates
%	\draw[blue,step=1,very thin] (0,0) grid (8.5,4.5);
%	% ticks
%	\foreach \x in {0,1,2,3,4,5,6,7,8}
%		{\draw (\x,0.1) -- (\x,-0.1) node[below] {\x};};
%	\foreach \y in {0,1,2,3,4}
%		{\draw (0.1,\y) -- (-0.1,\y) node[left] {\y};};
	
	% target set = unsafe set
	\begin{pgfonlayer}{foreground}		
		\draw[goalset] (6.2,3.25) -- (7.2,3.25) -- (7.7,2.25) -- (6.7,1.75) -- (5.7,2.75) -- cycle;
		\node[text=TUMblue] at (6.7,2.6) {$\targetset{}$};
	\end{pgfonlayer}

	% intersected set
	\begin{scope}[]
		\clip (0.5,1.59) rectangle (8,4);
		\fill[lightgray] (1.16,2.14) .. controls (3,2.5) and (5,3.75) .. (7.2,3.25)
		-- (6.7,1.75) .. controls (4.5,2.5) and (3,1.5) .. (1.84,0.8) -- (0.94,1.3) -- cycle;
		\node[anchor=west] at (5.75,3.75) {$\outerBRSAE{-\tau}$};
		\draw (5.75,3.75) edge[->,bend right,>=stealth'] (5,3);
	\end{scope}
	
	% outer-approximation of time-interval minimal backward reachable set (u = 0)
	\draw[black] (1.16,2.14) .. controls (3,2.5) and (5,3.75) .. (7.2,3.25)
	-- (6.7,1.75) .. controls (4.5,2.5) and (3,1.5) .. (1.84,0.8) -- (0.94,1.3) -- cycle;
	%	\draw (3,2.5) circle(2pt); \draw (5,3.75) circle(2pt);
	%	\draw (3,1.5) circle(2pt); \draw (4.5,3) circle(2pt);
	\node[anchor=west] at (3,0.7) {$\outerBRSE{-\tau;u_0(\cdot)}$};
	\draw (3,0.7) edge[->,bend left,>=stealth'] (2.25,1);
	
	% outer-approximation of time-interval minimal backward reachable set (u_1 s.t. max in +y)
	\draw[draw=black,dashed] (1.26,3.24) .. controls (3,2.5) and (5,3.75) .. (7.2,3.25)
	-- (6.7,1.75) .. controls (4.5,2.5) and (3,1.5) .. (1.4,1.6) -- (0.94,2.4) -- cycle;
	%	\draw (3,2.5) circle(2pt); \draw (5,3.75) circle(2pt);
	%	\draw (3,1.5) circle(2pt); \draw (4.5,3) circle(2pt);
	\node[anchor=west] at (2.25,3.75) {$\outerBRSE{-\tau;u_1(\cdot)}$};
	\draw (2.25,3.75) edge[->,bend right,>=stealth'] (1.5,3.2);
	
	\draw[->,>=stealth'] (0.4,1.45) -- node[right,midway] {$\dir{1}$} ++(0,-0.5);
	\draw[red,semithick] (0.25,1.59) -- ++(7.75,0) node[yshift=-0.35cm,xshift=-1.35cm] {$\sF{\outerBRSE{-\tau;u_1(\cdot)},\dir{1}}$};
	
\end{tikzpicture}


==> figures/outerBRSAE_ti_old.tex <==
\begin{tikzpicture}[scale=1,
	every node/.style={font=\small}]
	
	% --- TIME-INTERVAL MINIMAL BACKWARD REACHABLE SET ---
	
%	% coordinates
%	\draw[blue,step=1,very thin] (0,0) grid (8.5,4.5);
%	% ticks
%	\foreach \x in {0,1,2,3,4,5,6,7,8}
%		{\draw (\x,0.1) -- (\x,-0.1) node[below] {\x};};
%	\foreach \y in {0,1,2,3,4}
%		{\draw (0.1,\y) -- (-0.1,\y) node[left] {\y};};
	
	% target set = unsafe set
	\begin{pgfonlayer}{foreground}		
		\draw[goalset] (6.2,3.25) -- (7.2,3.25) -- (7.7,2.25) -- (6.7,1.75) -- (5.7,2.75) -- cycle;
		\node[text=TUMblue] at (6.7,2.6) {$\targetset{}$};
	\end{pgfonlayer}

	% outer-approximation of time-interval backward reachable set without inputs (or u = 0)
	\begin{pgfonlayer}{background}
		
		% full time-interval solution
		\draw[draw=black,fill=lightgray] (7.2,3.25) .. controls (4.5,4) and (2.8,2.78) .. (0.8160,4.0764)
		-- (0.3724,1.7896)
		-- (2.1840,0.3206) .. controls (3.2,1.2) and (4.75,2.75) .. (6.7,1.75) -- cycle;
%		\draw (4.5,4) circle(2pt); \draw (2.8,2.78) circle(2pt);
%		\draw[blue] (4.75,2.75) circle(2pt); \draw[blue] (3.2,1.2) circle(2pt);
		\node[anchor=west] at (1.48,1) {$\outerBRSE{-\tau}$};
		%		\draw (1,3.6) edge[bend right,->,>=stealth',semithick] (1,2.5);
	\end{pgfonlayer}

	% outer-approximation of time-interval minimal backward reachable set
	\draw[draw=black,fill=white] (1.1580,3.1397) .. controls (3,2.5) and (5,3.75) .. (7.2,3.25)
		-- (6.7,1.75) .. controls (4.5,3) and (3,1.5) .. (1.8420,1.2603) -- (0.9362,1.9948) -- cycle;
%	\draw (3,2.5) circle(2pt); \draw (5,3.75) circle(2pt);
%	\draw (3,1.5) circle(2pt); \draw (4.5,3) circle(2pt);
	\node[anchor=west] at (0.95,2.2) {$\outerBRSAE{-\tau}$};
	

	% individual time-interval solutions
	\begin{scope}[xshift=3.2cm,yshift=2.43cm,rotate=20]
		\draw[draw=black,dashed] (0,-1.23) -- (-0.85,0) -- (0,1.23) -- (0.85,0) -- cycle;
	\end{scope}
	\node[anchor=west] at (4.3,0.8834) {$\outerBRSAE{-\tau_k} \oplus e^{-At_k^*} \innerZU{t_k^*}$};
	\draw[] (4.3,0.85) edge[->,>=stealth',semithick] (3.6790,1.2640);
	\draw[draw=black,fill=lightgray] (3.485,1.38) -- (3.67,1.505) -- (3.75,2.2) -- (3.65,2.8) -- (2.98,3.44) -- (2.75,3.45) -- (2.6,2.6) -- (2.85,1.9) -- cycle;
	\draw[] (4.4,3.9) edge[->,>=stealth',semithick] (3.38,3.1);
	\node[anchor=west] at (4.4,3.9) {$\outerBRSE{-\tau_k}$};
	
	\begin{scope}[xshift=3.2cm,yshift=2.407cm,rotate=20]
		\draw[black,fill=white] (0,-0.6) -- (-0.36,0) -- (0,0.6) -- (0.36,0) -- cycle;
	\end{scope}
	\node[anchor=west] at (4.3,1.5) {$\outerBRSAE{-\tau_k}$};
	\draw[] (4.3,1.5) edge[->,>=stealth',semithick] (3.496,2.036);

	% MATLAB code to compute vertices of rotated and shifted diamond
%	alpha = 20
%	R = [cos(alpha*pi/180) -sin(alpha*pi/180); sin(alpha*pi/180) cos(alpha*pi/180)];
%	R * [x;y] + [xshift; yshift]
	
\end{tikzpicture}


==> figures/pursuitevasion_maximal.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.36078,0.67059}%
%
\begin{tikzpicture}
\pgfplotsset{
plotstyle1/.style={area legend, color=mycolor1, line width=1.25pt},
plotstyle2/.style={area legend, draw=black},
plotstyleHJ15/.style={color=goodRed, only marks, mark size=0.5pt, mark=*, mark options={solid, goodRed}, forget plot},
plotstyleHJ35/.style={color=goodYellow, only marks, mark size=0.5pt, mark=*, mark options={solid, goodYellow}, forget plot},
every tick label/.append style={font=\scriptsize},
/.style={}
}
\def\rows{1}
\def\cols{2}
\def\horzsep{1.25cm}
\def\basepath{figures/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*0.5*\textwidth -\horzsep,
xlabel style={at={(0.5,-0.1)}},
ylabel style={at={(-0.1,0.5)}},
legend style={legend columns=2,legend to name=legendname,font=\scriptsize,legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=-1.2500,xmax=1.2500,ymin=-1.2500,ymax=1.2500,xlabel={$x_1$},ylabel={$x_2$}]
\input{\basepath pursuitevasion_maximal_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=-1.2500,xmax=1.2500,ymin=-1.2500,ymax=1.2500,xlabel={$x_3$},ylabel={$x_4$}]
\input{\basepath pursuitevasion_maximal_legends.tikz}
\input{\basepath pursuitevasion_maximal_12.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex,xshift=-1ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/pursuitevasion_minimal.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.36078,0.67059}%
%
\begin{tikzpicture}
\pgfplotsset{
plotstyle1/.style={area legend, color=mycolor1, line width=1.25pt},
plotstyle2/.style={area legend, draw=black},
plotstyleHJ15/.style={color=goodRed, only marks, mark size=0.5pt, mark=*, mark options={solid, goodRed}, forget plot},
plotstyleHJ35/.style={color=goodYellow, only marks, mark size=0.5pt, mark=*, mark options={solid, goodYellow}, forget plot},
every tick label/.append style={font=\scriptsize},
/.style={}
}
\def\rows{1}
\def\cols{2}
\def\horzsep{1.25cm}
\def\basepath{figures/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*0.5*\textwidth -\horzsep,
xlabel style={at={(0.5,-0.1)}},
ylabel style={at={(-0.1,0.5)}},
legend style={legend columns=2,legend to name=legendname,font=\scriptsize,legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=-1.2500,xmax=1.2500,ymin=-1.2500,ymax=1.2500,xlabel={$x_1$},ylabel={$x_2$}]
\input{\basepath pursuitevasion_minimal_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=-1.2500,xmax=1.2500,ymin=-1.2500,ymax=1.2500,xlabel={$x_3$},ylabel={$x_4$}]
\input{\basepath pursuitevasion_minimal_legends.tikz}
\input{\basepath pursuitevasion_minimal_12.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex,xshift=-1ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/terminalSet.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.36078,0.67059}%
\definecolor{mycolor2}{rgb}{0.89020,0.10588,0.13725}%
\definecolor{mycolor3}{rgb}{1.00000,0.76471,0.14510}%
%
\begin{tikzpicture}
\pgfplotsset{
plotstyle1/.style={area legend, color=mycolor1, line width=1pt},
plotstyle2/.style={area legend, color=mycolor2, dashed, line width=1pt},
plotstyle3/.style={area legend, color=mycolor3, dashdotted, line width=1pt},
plotstyle4/.style={area legend, draw=black, fill=white},
every tick label/.append style={font=\scriptsize},
/.style={}
}
\def\rows{1}
\def\cols{4}
\def\horzsep{1.25cm}
\def\vertsep{1.15cm}
\def\basepath{figures/}
\def\subfigheight{3.5cm}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep, vertical sep = \vertsep},
scale only axis,
ylabel style={at={(-0.1,0.5)}},
width=1/\cols*\textwidth - \horzsep,
legend style={legend columns=4,legend to name=legendname, font=\scriptsize, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=-0.85,xmax=0.85,ymin=-2.250,ymax=2.250,height=\subfigheight,xlabel={$x_1$},ylabel={$x_4$}]
\input{\basepath terminalSet_11.tikz}
\coordinate (top) at (rel axis cs:-0.05,1);
\nextgroupplot[xmin=-0.850,xmax=0.850,ymin=-2.250,ymax=2.250,height=\subfigheight,xlabel={$x_2$},ylabel={$x_5$}]
\input{\basepath terminalSet_21.tikz}
\nextgroupplot[xmin=-6.000,xmax=2.000,ymin=-5.000,ymax=11.000,height=\subfigheight,xlabel={$x_3$},ylabel={$x_6$}]
\input{\basepath terminalSet_12.tikz}
\nextgroupplot[xmin=-0.60,xmax=0.60,ymin=-1.10,ymax=1.10,height=\subfigheight,xlabel={$x_9$},ylabel={$x_{12}$}]
\input{\basepath terminalSet_legends.tikz}
\input{\basepath terminalSet_22.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%
